Orbifolds of Reshetikhin-Turaev TQFTs

We construct three classes of generalised orbifolds of Reshetikhin-Turaev theory for a modular tensor category $\mathcal{C}$, using the language of defect TQFT from [arXiv:1705.06085]: (i) spherical fusion categories give orbifolds for the "trivial" defect TQFT associated to vect, (ii) $G$-crossed extensions of $\mathcal{C}$ give group orbifolds for any finite group $G$, and (iii) we construct orbifolds from commutative $\Delta$-separable symmetric Frobenius algebras in $\mathcal{C}$. We also explain how the Turaev-Viro state sum construction fits into our framework by proving that it is isomorphic to the orbifold of case (i). Moreover, we treat the cases (ii) and (iii) in the more general setting of ribbon tensor categories. For case (ii) we show how Morita equivalence leads to isomorphic orbifolds, and we discuss Tambara-Yamagami categories as particular examples.

==> (inline-0) <==
\begin{tikzpicture}[very thick,scale=1.3,color=green!60!black=-0.1cm, >=stealth, baseline=0]
	\fill[ball color=white!95!blue] (0,0) circle (0.95 cm);
	\coordinate (v1) at (-0.4,-0.6);
	\coordinate (v2) at (0.4,-0.6);
	\coordinate (v3) at (0.4,0.6);
	\coordinate (v4) at (-0.4,0.6);
	\draw[color=red!80!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .5 with {\arrow[draw=red!80!black]{<}}}] 
	(v2) .. controls +(0,-0.25) and +(0,-0.25) .. (v1);
	\draw[color=red!80!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .62 with {\arrow[draw=red!80!black]{<}}}] 
	(v4) .. controls +(0,0.15) and +(0,0.15) .. (v3);
	\draw[color=red!80!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .5 with {\arrow[draw=red!80!black]{<}}}] 
	(v4) .. controls +(0.25,-0.1) and +(-0.05,0.5) .. (v2);
	\draw[color=red!80!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .58 with {\arrow[draw=red!80!black]{<}}}] 
	(v3) .. controls +(-0.45,1.0) and +(-1.0,0.6) .. (v1);
	\draw[color=red!80!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .5 with {\arrow[draw=red!80!black]{<}}}] 
	(v1) .. controls +(-0.15,0.5) and +(-0.15,-0.5) .. (v4);
	\draw[color=red!80!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .5 with {\arrow[draw=red!80!black]{<}}}] 
	(v3) .. controls +(0.25,-0.5) and +(0.25,0.5) .. (v2);
	\fill (v1) circle (1.6pt) node[black, opacity=0.6, right, font=\tiny] { $-$ };
	\fill (v2) circle (1.6pt) node[black, opacity=0.6, right, font=\tiny] { $-$ };
	\fill (v3) circle (1.6pt) node[black, opacity=0.6, right, font=\tiny] { $+$ };
	\fill (v4) circle (1.6pt) node[black, opacity=0.6, right, font=\tiny] { $+$ };
	\end{tikzpicture}}%%popende 
%%%%%%%%%%%%%%%%%%%%%%  
\Bigg)%^{\!\times} 
,\quad
\bar\alpha \in \zz \Bigg( \!\!\!\!\!\!\!\!\! 
%%%%%%%%%%%%%%%%%%%%%%
\tikzzbox{\begin{tikzpicture}[very thick,scale=1.3,color=green!60!black=-0.1cm, >=stealth, baseline=0, rotate=90]
	\fill[ball color=white!95!blue] (0,0) circle (0.95 cm);
	\coordinate (v1) at (-0.6,-0.4);
	\coordinate (w1) at (-0.5,-0.6);
	\coordinate (v2) at (0.6,-0.4);
	\coordinate (w2) at (0.3,-0.6);
	\coordinate (v3) at (0.6,0.4);
	\coordinate (w3) at (0.3,0.6);
	\coordinate (v4) at (-0.6,0.4);
	\coordinate (w4) at (-0.5,0.6);
	\coordinate (a1) at (-0.1,-0.7);
	\coordinate (a2) at (-0.52,-0.0);
	\coordinate (a3) at (-0.05,-0.0);
	\coordinate (a4) at (0.4,-0.0);
	\coordinate (a5) at (0.0,0.62);
	\coordinate (a6) at (-0.9,0.2);
	\draw[color=red!80!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .5 with {\arrow[draw=red!80!black]{<}}}] 
	(v2) .. controls + (0,-0.25) and +(0,-0.25) .. (v1);
	\draw[color=red!80!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .62 with {\arrow[draw=red!80!black]{<}}}] 
	(v4) .. controls +(0,0.15) and +(0,0.15) .. (v3);
	\draw[color=red!80!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .5 with {\arrow[draw=red!80!black]{>}}}] 
	(v4) .. controls +(0.25,-0.1) and +(-0.05,0.5) .. (v2);
	\draw[color=red!80!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .58 with {\arrow[draw=red!80!black]{<}}}] 
	%(v3) .. controls +(-0.9,0.99) and +(-0.75,0.4) .. (v1);
	(v3) .. controls +(-0.45,1.0) and +(-1.0,0.6) .. (v1);	
	\draw[color=red!80!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .5 with {\arrow[draw=red!80!black]{<}}}] 
	(v1) .. controls  +(-0.15,0) and +(-0.15,0) .. (v4);
	\draw[color=red!80!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .62 with {\arrow[draw=red!80!black]{<}}}] 
	(v3) .. controls +(0.15,0) and +(0.15,0) .. (v2);
	\fill (v1) circle (1.6pt) node[black, opacity=0.6, right, font=\tiny] { $-$ };
	\fill (v2) circle (1.6pt) node[black, opacity=0.6, right, font=\tiny] { $+$ };
	\fill (v3) circle (1.6pt) node[black, opacity=0.6, right, font=\tiny] { $+$ };
	\fill (v4) circle (1.6pt) node[black, opacity=0.6, right, font=\tiny] { $-$ };
	\end{tikzpicture}
\begin{tikzpicture}[very thick,scale=0.8,color=red!80!black, baseline=-0.1cm]
	\fill[ball color=gray!40!white] (0,0) circle (0.95 cm);
	\fill (0.05,0.05) circle (0pt) node[red!80!black] {};
	\fill (0,0) circle (0pt) node[gray!50!black] {{\small$\Cat{C}$}};
	\end{tikzpicture}}%%popende 
%%%%%%%%%%%%%%%%%%%%%% 
\Big)^{\!\times} 
, \quad 
\psi \in \zz \Big( 
%%%%%%%%%%%%%%%%%%%%%%
\tikzzbox{\begin{tikzpicture}[very thick,scale=0.8,color=red!80!black, baseline=-0.1cm]
	\fill[ball color=gray!40!white] (0,0) circle (0.95 cm);
	\fill (0.05,0.05) circle (0pt) node[red!80!black] {};
	\draw[
	color=red!80!black, 
	very thick,
	opacity=1.0, 
	>=stealth, 
	postaction={decorate}, decoration={markings,mark=at position .6 with {\arrow[draw]{>}}}
	] 
	(0,-0.95) .. controls +(-0.2,0.2) and +(-0.2,-0.2) .. (0,0.95);
	\draw[color=red!80!black, opacity=0.12]	(0,-0.95) .. controls +(0.2,0.2) and +(0.2,-0.2) .. (0,0.95);%
	\fill (-0.55,0) circle (0pt) node[gray!50!black] {{\small$\Cat{C}$}};
	\fill (0.55,0) circle (0pt) node[gray!50!black] {{\small$\Cat{C}$}};
	\fill (0.15,0.1) circle (0pt) node {{\small$A$}};
	\end{tikzpicture}
\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=0.0cm, >=stealth, 
	style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
	%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
	\coordinate (v1) at (1, 0.5, 0);
	\coordinate (v2) at (0, 0.5, 0);
	\coordinate (v3) at (0, 0.5, 1);
	\coordinate (v4) at (1, 0.5, 1);
	\fill [red!50,opacity=0.545] (v1) -- (v2) -- (v3) -- (v4);
	% A labels: 
	\fill[color=blue!60!black] (0.5,0.46,0) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	%\fill[color=gray!60!blue] (0.2,0.5,0.7) circle (0pt) node[above] (0up) {$\circlearrowright$};
	%
	\fill[color=black] (0.45,0.75,0.01) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal{C}$} };
	\fill[color=black] (0.5,0.45,0.99) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal{C}$} };
	\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
\, , \qquad
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=0.0cm, >=stealth, 
	style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
	%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
	\coordinate (T) at (0.5, 0.4, 0);
	\coordinate (L) at (0.5, 0, 0);
	\coordinate (R1) at (0.3, 1, 0);
	\coordinate (R2) at (0.7, 1, 0);
	% top vertices: 
	\coordinate (1T) at (0.5, 0.4, 1);
	\coordinate (1L) at (0.5, 0, 1);
	\coordinate (1R1) at (0.3, 1, );
	\coordinate (1R2) at (0.7, 1, );
	%
	% Poincare dual triangle: 
	\coordinate (p3) at (0.1, 0.1, 0.5);
	\coordinate (p2) at (0.5, 0.95, 0.5);
	\coordinate (p1) at (0.9, 0.1, 0.5);
	%
	% A labels: 
	\fill[color=blue!60!black] (0.5,0.25,0.15) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	% A-plane (front)
	\fill [red!50,opacity=0.545] (L) -- (T) -- (1T) -- (1L);
	\fill [red!50,opacity=0.545] (R1) -- (T) -- (1T) -- (1R1);
	\fill [red!50,opacity=0.545] (R2) -- (T) -- (1T) -- (1R2);
	% A labels: 
	\fill[color=blue!60!black] (0.5,0.25,0.15) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.15,0.95,0.07) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.55,0.95,0.05) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	%
	%T-line: 
	\draw[string=green!60!black, very thick] (T) -- (1T);
	\fill[color=green!60!black] (0.5,0.43,0.5) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
	%
	%\fill[color=gray!60!blue] (p2) circle (0.6pt) node[above] (0up) {{\tiny$2$}};
	%
	\fill[color=black] (0.5,1.14,0.04) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal{C}$} };
	\fill[color=black] (0.7,0.5,0.05) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal{C}$} };
	\fill[color=black] (0.3,0.5,1.02) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal{C}$} };
	%
	% black boundaries: 
	\draw [black,opacity=1, very thin] (1T) -- (1L) -- (L) -- (T);
	\draw [black,opacity=1, very thin] (1T) -- (1R1) -- (R1) -- (T);
	\draw [black,opacity=1, very thin] (1T) -- (1R2) -- (R2) -- (T);
	\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
\, , \qquad
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=0.0cm, >=stealth, 
	style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
	%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
	\coordinate (P) at (0.5, \yy, 0);
	\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
	\coordinate (L) at (0.5, 0, 0);
	\coordinate (R1) at (0.25, 1, 0);
	\coordinate (R2) at (0.5, 1, 0);
	\coordinate (R3) at (0.75, 1, 0);
	% top vertices: 
	\coordinate (Pt) at (0.5, \yy, 1);
	\coordinate (Rt) at (0.375, 0.5 + \yy/2, 1);
	\coordinate (Lt) at (0.5, 0, 1);
	\coordinate (R1t) at (0.25, 1, 1);
	\coordinate (R2t) at (0.5, 1, 1);
	\coordinate (R3t) at (0.75, 1, 1);
	%alpha: 
	\coordinate (alpha) at (0.5, 0.5, 0.5);
	%
	%T-line: 
	\draw[string=green!60!black, very thick] (alpha) -- (Rt);
	% A-planes: 
	\fill [red!50,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (Lt);
	\fill [red!50,opacity=0.545] (Pt) -- (Rt) -- (alpha);
	\fill [red!50,opacity=0.545] (Rt) -- (R1t) -- (R1) -- (P) -- (alpha);
	\fill [red!50,opacity=0.545] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
	%T-line: 
	\draw[string=green!60!black, very thick] (alpha) -- (Rt);
	% A-label (back): 
	\fill[color=blue!60!black] (0.5,0.59,0.94) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	% T-label (back):
	\fill[color=green!60!black] (0.5,0.77,0.77) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
	\fill [red!50,opacity=0.545] (Pt) -- (R3t) -- (R3) -- (R) -- (alpha);
	% A-plane (front)
	\fill [red!50,opacity=0.545] (P) -- (R) -- (alpha);
	%
	% T-lines: 
	\draw[string=green!60!black, very thick] (P) -- (alpha);
	\draw[string=green!60!black, very thick] (R) -- (alpha);
	\draw[string=green!60!black, very thick] (alpha) -- (Pt);
	%
	% labels: 
	\fill[color=green!60!black] (alpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha$} };
	\fill[color=green!60!black] (alpha) circle (0pt) node[right] (0up) { {\scriptsize$+$} };
	% A labels: 
	\fill[color=blue!60!black] (0.5,0.25,0.15) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.5,0.5,0.09) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.5,0.89,0.0) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.5,1.04,0.13) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.5,1.19,0.28) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	% T labels: 
	\fill[color=green!60!black] (0.5,0.35,0.24) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
	\fill[color=green!60!black] (0.5,0.72,0.21) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
	\fill[color=green!60!black] (0.5,0.4,0.71) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
	%
	% black boundaries: 
	\draw [black,opacity=1, very thin] (Pt) -- (Lt) -- (L) -- (P);
	\draw [black,opacity=1, very thin] (Pt) -- (Rt);
	\draw [black,opacity=1, very thin] (Rt) -- (R1t) -- (R1) -- (P);
	\draw [black,opacity=1, very thin] (Rt) -- (R2t) -- (R2) -- (R);
	\draw [black,opacity=1, very thin] (Pt) -- (R3t) -- (R3) -- (R);
	\draw [black,opacity=1, very thin] (P) -- (R);
	\fill[color=black] (0.5,1.02,-0.04) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal{C}$} };
	\fill[color=black] (0.5,1.16,0.1) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal{C}$} };
	\fill[color=black] (0.7,0.5,0.05) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal{C}$} };
	\fill[color=black] (0.3,0.5,1.05) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal{C}$} };
	\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
\, , \qquad
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=0.0cm, >=stealth, 
	style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
	%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
	\coordinate (P) at (0.5, \yy, 0);
	\coordinate (R) at (0.375, 0.5 + \yy/2, 0);
	\coordinate (L) at (0.5, 0, 0);
	\coordinate (R1) at (0.25, 1, 0);
	\coordinate (R2) at (0.5, 1, 0);
	\coordinate (R3) at (0.75, 1, 0);
	% top vertices: 
	\coordinate (Pt) at (0.5, \yy, 1);
	\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
	\coordinate (Lt) at (0.5, 0, 1);
	\coordinate (R1t) at (0.25, 1, 1);
	\coordinate (R2t) at (0.5, 1, 1);
	\coordinate (R3t) at (0.75, 1, 1);
	%alpha: 
	\coordinate (alpha) at (0.5, 0.5, 0.5);
	%
	%T-line: 
	\draw[string=green!60!black, very thick] (alpha) -- (Rt);
	% A-planes: 
	\fill [red!50,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (Lt);
	\fill [red!50,opacity=0.545] (Pt) -- (R1t) -- (R1) -- (R) -- (alpha);
	\fill [red!50,opacity=0.545] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
	\fill [red!50,opacity=0.545] (Pt) -- (Rt) -- (alpha);
	\fill [red!50,opacity=0.545] (P) -- (R) -- (alpha);
	\fill[color=green!60!black] (0.5,0.82,0.3) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
	\fill[color=blue!60!black] (0.5,0.55,0.19) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\draw[string=green!60!black, very thick] (R) -- (alpha);
	\fill [red!50,opacity=0.545] (Rt) -- (R3t) -- (R3) -- (P) -- (alpha);
	%T-line: 
	\draw[string=green!60!black, very thick] (alpha) -- (Rt);
	% A-plane (front)
	%
	% T-lines: 
	\draw[string=green!60!black, very thick] (P) -- (alpha);
	\draw[string=green!60!black, very thick] (alpha) -- (Pt);
	%
	% labels: 
	\fill[color=green!60!black] (alpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\bar\alpha$} };
	\fill[color=green!60!black] (alpha) circle (0pt) node[right] (0up) { {\scriptsize$-$} };
	% A labels: 
	\fill[color=blue!60!black] (0.5,0.25,0.15) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.5,0.89,0.0) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.5,1.04,0.13) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.5,1.19,0.28) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.5,0.55,0.86) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	% T labels: 
	\fill[color=green!60!black] (0.5,0.35,0.24) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
	\fill[color=green!60!black] (0.5,0.4,0.71) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
	\fill[color=green!60!black] (0.5,0.73,0.72) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
	%
	% black boundaries: 
	\draw [black,opacity=1, very thin] (Pt) -- (Lt) -- (L) -- (P) ;
	\draw [black,opacity=1, very thin] (Pt) -- (R1t) -- (R1) -- (R);
	\draw [black,opacity=1, very thin] (Rt) -- (R2t) -- (R2) -- (R);
	\draw [black,opacity=1, very thin] (Pt) -- (Rt);
	\draw [black,opacity=1, very thin] (P) -- (R);
	\draw [black,opacity=1, very thin] (Rt) -- (R3t) -- (R3) -- (P);
	\fill[color=black] (0.5,1.02,-0.04) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal{C}$} };
	\fill[color=black] (0.5,1.16,0.1) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal{C}$} };
	\fill[color=black] (0.7,0.5,0.05) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal{C}$} };
	\fill[color=black] (0.3,0.5,1.05) circle (0pt) node[left] (0up) { {\scriptsize$\mathcal{C}$} };
	\end{tikzpicture}
\begin{tikzpicture}[thick,scale=1.77,color=blue!50!black, baseline=0.8cm, >=stealth, 
	style={x={(-0.55cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
	%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
	% bottom vertices: 
	\coordinate (P) at (0.5, \yy, 0);
	\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
	\coordinate (L) at (0.5, 0, 0);
	\coordinate (R1) at (0.25, 1, 0);
	\coordinate (R2) at (0.5, 1, 0);
	\coordinate (R3) at (0.75, 1, 0);
	\coordinate (N1) at ($(R1) + (R2) - (R)$);
	\coordinate (N2) at ($(R) + 2*(R2) - 2*(R)$);
	\coordinate (N3) at ($(R3) + (R2) - (R)$);
	\coordinate (N4) at ($2*(R3) - (R)$);
	% top vertices: 
	\coordinate (Lo) at (0.5, 0, 2);
	\coordinate (Po) at (0.5, \yy, 2);
	\coordinate (O1) at ($(N1) + (0,0,2)$);
	\coordinate (O2) at ($(N2) + (0,0,2)$);
	\coordinate (O3) at ($(N3) + (0,0,2)$);
	\coordinate (O4) at ($(N4) + (0,0,2)$);
	\coordinate (A2) at ($(O2) - (R3) + (R)$);
	\coordinate (A3) at ($(O3) - 2*(R3) + 2*(R)$);
	\coordinate (A4) at ($(O4) - 3*(R3) + 3*(R)$);
	% middle vertices: 
	\coordinate (Pt) at (0.5, \yy, 1);
	\coordinate (Rt) at ($(A2) + (0,0,-1)$);
	\coordinate (Lt) at (0.5, 0, 1);
	\coordinate (M1) at ($(N1) + (0,0,1)$);
	\coordinate (M2) at ($(N2) + (0,0,1)$);
	\coordinate (M3) at ($(N3) + (0,0,1)$);
	\coordinate (M4) at ($(N4) + (0,0,1)$);
	%
	%alpha: 
	\coordinate (alphabottom) at (0.5, 0.5, 0.5);
	\coordinate (alphatop) at (0.5, 0.5, 1.5);
	%
	% A-planes:
	\fill [red!50,opacity=0.445] (P) -- (alphabottom) -- (R);
	\fill [red!60,opacity=0.445] (R) -- (alphabottom) -- ($(R3) + (0,0,1)$) -- (R3);
	\fill [red!80!orange,opacity=0.345] (P) -- (alphabottom) -- (Rt) -- (A2) -- (O1) -- (N1);
	\fill [red!50,opacity=0.345] (alphabottom) -- (Rt) -- (A2) -- (A3) -- (alphatop) -- (Pt);
	\fill [red!80,opacity=0.345] (alphatop) -- (A4) -- (A3);
	\fill [red!50!yellow,opacity=0.445] (R) -- (alphabottom) -- (Rt) -- (A2) -- (O2) -- (N2);
	\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .17 with {\arrow[draw=green!60!black]{>}}}] (alphabottom) -- (Rt) -- (A2);
	\fill [orange!90!magenta,opacity=0.545] (R) -- (alphabottom) -- (Pt) -- (alphatop) -- ($(R3) + (0,0,1)$)-- (R3);
	\fill [red!80!orange,opacity=0.345] (R3) -- ($(R3) + (0,0,1)$) -- (alphatop) -- (A3) -- (O3) -- (N3);
	\draw[string=green!60!black, very thick] (alphatop) -- (A3); 	%T-line
	\fill [red!70!yellow,opacity=0.345] (R3) -- ($(R3) + (0,0,1)$) -- (alphatop) -- (A4) -- (O4) -- (N4);
	\fill [red!80!magenta,opacity=0.345] (L) -- (P) -- (alphabottom) -- (Pt) -- (alphatop) -- (Po) -- (Lo);
	%
	%T-lines: 
	%\draw[string=green!60!black, very thick] (alphabottom) -- (Pt);
	\draw[string=green!60!black, very thick] (P) -- (alphabottom);
	\draw[string=green!60!black, very thick] (R) -- (alphabottom);
	\draw[string=green!60!black, very thick] (R3) -- ($(R3) + (0,0,1)$);
	\draw[string=green!60!black, very thick] ($(R3) + (0,0,1)$) -- (alphatop);
	\draw[string=green!60!black, very thick] (alphatop) -- (A4);
	\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .33 with {\arrow[draw=green!60!black]{>}}}] (alphabottom) -- (Pt) -- (alphatop);
	\draw[color=green!60!black, very thick, rounded corners=0.5mm] (R3) --  ($(R3) + (0,0,1)$) -- (alphatop) ;
	%
	%: alpha labels: 
	\fill[color=green!60!black] (alphabottom) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha$} };
	\fill[color=green!60!black] (alphatop) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha$} };
	%
	% black boundaries
	\draw [black!80!white,opacity=1, thin] (R) -- (P);
	\draw [black,opacity=1, very thin] (A2) -- (A3);
	\draw [black,opacity=1, very thin] (A4) -- (A3);
	\draw [black,opacity=1, very thin] (A2) -- (O2) -- (N2) -- (R);
	\draw [black,opacity=1, very thin] (A3) -- (O3) -- (N3) -- (R3);
	\draw [black,opacity=1, very thin] (A4) -- (O4) -- (N4) -- (R3);
	\draw [black,opacity=1, very thin] (R3) -- (R);
	\draw [black,opacity=1, very thin] (L) -- (P);
	\draw [black,opacity=1, very thin] (Po) -- (Lo) -- (L);
	\draw [black,opacity=1, very thin] (R3) -- (R);
	\draw [black,opacity=1, very thin] (A2) -- (O1) -- (N1) -- (P);
	%
	% black auxiliary boundaries: 
	\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (0.75, 1, 1) -- (M4);
	\draw [black,opacity=0.4141, densely dotted, semithick] (0.75, 1, 1) -- (M3);
	\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (Rt) -- (M2);
	\draw [black,opacity=0.4141, densely dotted, semithick] (Rt) -- (M1);
	\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
%
=
%
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=1.77,color=green!60!black, baseline=1.7cm, >=stealth, 
	style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
	%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
	% bottom vertices: 
	\coordinate (P) at (0.5, \yy, 0);
	\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
	\coordinate (L) at (0.5, 0, 0);
	\coordinate (R1) at (0.25, 1, 0);
	\coordinate (R2) at (0.5, 1, 0);
	\coordinate (R3) at (0.75, 1, 0);
	\coordinate (N1) at ($(R1) + (R2) - (R)$);
	\coordinate (N2) at ($(R) + 2*(R2) - 2*(R)$);
	\coordinate (N3) at ($(R3) + (R2) - (R)$);
	\coordinate (N4) at ($2*(R3) - (R)$);
	% 1-st floor vertices: 
	\coordinate (1P) at ($(P) + (0,0,1)$);
	\coordinate (1L) at (0.5, 0, 1);
	\coordinate (1N1) at ($(N1) + (0,0,1)$);
	\coordinate (1N2) at ($(N2) + (0,0,1)$);
	\coordinate (1N3) at ($(N3) + (0,0,1)$);
	\coordinate (1N4) at ($(N4) + (0,0,1)$);
	\coordinate (1R) at ($(R) + (0,0,1)$);
	\coordinate (1RR) at ($(R3) + (-0.25,0,1)$);
	% 2-nd floor vertices: 
	\coordinate (2P) at ($(P) + (0,0,2)$);
	\coordinate (2L) at (0.5, 0, 2);
	\coordinate (2N1) at ($(N1) + (0,0,2)$);
	\coordinate (2N2) at ($(N2) + (0,0,2)$);
	\coordinate (2N3) at ($(N3) + (0,0,2)$);
	\coordinate (2N4) at ($(N4) + (0,0,2)$);
	\coordinate (2RR) at ($(1RR) + (0,0,1)$);
	\coordinate (2R) at ($(2N3) - 2*(2N3) + 2*(2RR)$);
	% 3-rd floor vertices: 
	\coordinate (3P) at ($(P) + (0,0,3)$);
	\coordinate (3L) at (0.5, 0, 3);
	\coordinate (3N1) at ($(N1) + (0,0,3)$);
	\coordinate (3N2) at ($(N2) + (0,0,3)$);
	\coordinate (3N3) at ($(N3) + (0,0,3)$);
	\coordinate (3N4) at ($(N4) + (0,0,3)$);
	\coordinate (3RR) at ($(2RR) + (-0.25,0,1)$);
	\coordinate (3R) at ($(2R) + (0,0,1)$);
	%
	%alpha: 
	\coordinate (alpha1) at (0.5, 0.75, 0.5);
	\coordinate (alpha2) at (0.5, 0.5, 1.5);
	\coordinate (alpha3) at (0.25, 0.75, 2.5);
	%
	%psi
	\coordinate (psi) at (0.5, 0.75, 1.5);
	%
	% A-planes:
	\fill [red!80!magenta,opacity=0.345] (P) -- (1P) -- (alpha2) -- (2P) -- (3P) -- (3L) -- (L);
	\fill [red!80,opacity=0.345] (P) -- (1P) -- (alpha2) -- (2R) -- (alpha3) -- (3RR) -- (3N1) -- (N1);
	\fill [red!80!orange,opacity=0.345] (alpha3) -- (3RR) -- (3R);
	\fill [red!20!orange,opacity=0.345] (R) -- (alpha1) -- (1RR) -- (2RR) -- (alpha3) -- (3RR) -- (3N2) -- (N2);
	\draw[string=green!60!black, very thick] (alpha3) -- (3RR); 	%T-line
	\fill [red!80,opacity=0.345] (R3) -- (alpha1) -- (1RR) -- (2RR) -- (alpha3) -- (3R) -- (3N3) -- (N3);
	\fill [red!50!yellow,opacity=0.345] (R3) -- (alpha1) -- (R);
	\fill [orange!60!blue,opacity=0.345] (alpha1) -- (1R) -- (alpha2) -- (2R) -- (alpha3) -- (2RR) -- (1RR);
	\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .34 with {\arrow[draw=green!60!black]{>}}}] (R3) -- (alpha1) -- (1RR) -- (2RR) -- (alpha3);
	\fill [red!20!orange,opacity=0.345] (alpha2) -- (2P) -- (3P) -- (3R) -- (alpha3) -- (2R);
	\draw[string=green!60!black, very thick] (alpha3) -- (3R); 		%T-line
	\fill[color=green!60!black] (alpha3) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha$} }; 	%alpha3
	\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .3 with {\arrow[draw=green!60!black]{>}}}] (alpha2) -- (2R) -- (alpha3);
	\fill[color=green!20!black] (psi) circle (1.2pt) node[below] (0up) { {\scriptsize$\psi^2$} }; 	%psi
	\fill [red!80,opacity=0.345] (R3) -- (alpha1) -- (1R) -- (alpha2) -- (2P) -- (3P) -- (3N4) -- (N4);
	\fill [red!70!yellow,opacity=0.345] (P) -- (1P) -- (alpha2) -- (1R) -- (alpha1) -- (R);
	\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .3 with {\arrow[draw=green!60!black]{>}}}] (P) -- (1P) -- (alpha2);
	\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .3 with {\arrow[draw=green!60!black]{>}}}] (alpha1) -- (1R) -- (alpha2);
	\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .3 with {\arrow[draw=green!60!black]{>}}}] (alpha2) -- (2P) -- (3P);
	\draw[string=green!60!black, very thick] (R) -- (alpha1); 		%T-line
	\draw[string=green!60!black, very thick] (R3) -- (alpha1); 		%T-line
	%
	%%: alpha labels
	\fill[color=green!60!black] (alpha1) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha$} };
	\fill[color=green!60!black] (alpha2) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha$} };
	%
	% black auxiliary boundaries: 
	\draw [black,opacity=0.4141, densely dotted, semithick] (2L) -- (2P) -- (2N4);
	\draw [black,opacity=0.4141, densely dotted, semithick] (2P) -- (2N1);
	\draw [black,opacity=0.4141, densely dotted, semithick] (2R) -- (2RR) -- (2N2);
	\draw [black,opacity=0.4141, densely dotted, semithick] (2RR) -- (2N3);
	\draw [black,opacity=0.4141, densely dotted, semithick] (1L) -- (1P) -- (1N4);
	\draw [black,opacity=0.4141, densely dotted, semithick] (1R) -- (1RR) -- (1N3);
	\draw [black,opacity=0.4141, densely dotted, semithick] (1RR) -- (1N2);
	\draw [black,opacity=0.4141, densely dotted, semithick] (1P) -- (1N1);
	%
	% black boundaries: 
	\draw [black,opacity=1, very thin] (3P) -- (3L) -- (L) -- (P); 
	\draw [black,opacity=1, very thin] (N1) -- (P); 
	\draw [black,opacity=1, very thin] (3RR) -- (3N1) -- (N1) -- (3N1); 
	\draw [black,opacity=1, very thin] (3RR) -- (3R); 
	\draw [black,opacity=1, very thin] (3RR) -- (3N2) -- (N2) -- (R); 
	\draw [black,opacity=1, very thin] (3R) -- (3N3) -- (N3) -- (R3); 
	\draw [black,opacity=1, very thin] (R3) -- (R); 
	\draw [black,opacity=1, very thin] (3P) -- (3RR); 
	\draw [black,opacity=1, very thin] (3P) -- (3N4) -- (N4) -- (R); 
	\draw [black,opacity=1, very thin] (P) -- (R); 
	\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
\\
& \!\!\!
\label{eq:348}
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=1.2cm, >=stealth, 
	style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
	%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
	\coordinate (P) at (0.5, \yy, 0);
	\coordinate (R) at (0.375, 0.5 + \yy/2, 0);
	\coordinate (L) at (0.5, 0, 0);
	\coordinate (R1) at (0.25, 1, 0);
	\coordinate (R2) at (0.5, 1, 0);
	\coordinate (R3) at (0.75, 1, 0);
	% top vertices: 
	\coordinate (Pt) at (0.5, \yy, 1);
	\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
	\coordinate (Lt) at (0.5, 0, 1);
	\coordinate (R1t) at (0.25, 1, 1);
	\coordinate (R2t) at (0.5, 1, 1);
	\coordinate (R3t) at (0.75, 1, 1);
	%alpha: 
	\coordinate (alpha) at (0.5, 0.5, 0.5);
	\coordinate (aP) at (0.5, \yy, 1);
	\coordinate (aR) at (0.625, 0.5 + \yy/2, 1);
	\coordinate (aL) at (0.5, 0, 1);
	\coordinate (aR1) at (0.25, 1, 1);
	\coordinate (aR2) at (0.5, 1, 1);
	\coordinate (aR3) at (0.75, 1, 1);
	% top vertices: 
	\coordinate (aPt) at (0.5, \yy, 2);
	\coordinate (aRt) at (0.375, 0.5 + \yy/2, 2);
	\coordinate (aLt) at (0.5, 0, 2);
	\coordinate (aR1t) at (0.25, 1, 2);
	\coordinate (aR2t) at (0.5, 1, 2);
	\coordinate (aR3t) at (0.75, 1, 2);
	%alpha: 
	\coordinate (aalpha) at (0.5, 0.5, 1.5);
	\coordinate (psi) at (0.5, 0.75, 1.5);
	%
	% A-planes: 
	\fill [red!50,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (Lt);
	\fill [red!50,opacity=0.545] (Pt) -- (R1t) -- (R1) -- (R) -- (alpha);
	\fill[color=green!20!black] (0.5,0.49,0.36) circle (1.0pt) node[below] (0up) { {\scriptsize$\psi$} }; 	%psi
	\fill [red!50,opacity=0.545] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
	\fill [red!50,opacity=0.545] (P) -- (R) -- (alpha);
	\fill[color=green!60!black] (0.5,0.82,0.3) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
	\fill[color=blue!60!black] (0.5,0.47,0.15) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\draw[string=green!60!black, very thick] (R) -- (alpha);
	\fill [red!50,opacity=0.545] (Rt) -- (R3t) -- (R3) -- (P) -- (alpha);
	%
	% T-lines: 
	\draw[string=green!60!black, very thick] (P) -- (alpha);
	%\draw[string=green!60!black, very thick] (alpha) -- (Pt);
	%
	% labels: 
	\fill[color=green!60!black] (alpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\bar\alpha$} };
	% A labels: 
	\fill[color=blue!60!black] (0.5,0.2,0.15) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.5,0.89,0.0) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.5,1.04,0.13) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.5,1.19,0.28) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=green!20!black] (0.5,0.485,1.66) circle (1.0pt) node[above] (0up) { {\scriptsize$\psi$} }; 	%psi
	% T labels: 
	\fill[color=green!60!black] (0.5,0.35,0.24) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
	\fill[color=green!60!black] (0.5,0.4,0.71) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
	%
	%
	%T-line: 
	\draw[string=green!60!black, very thick] (aalpha) -- (aRt);
	%
	% A-planes: 
	\fill [red!50,opacity=0.545] (aL) -- (aP) -- (aalpha) -- (aPt) -- (aLt);
	\fill [red!50,opacity=0.545] (aPt) -- (aRt) -- (aalpha);
	\fill [red!50,opacity=0.545] (aRt) -- (aR1t) -- (aR1) -- (aP) -- (aalpha);
	\fill[color=blue!60!black] (0.5,0.58,1.95) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill [red!50,opacity=0.545] (aRt) -- (aR2t) -- (aR2) -- (aR) -- (aalpha);
	%T-line: 
	\draw[string=green!60!black, very thick] (aalpha) -- (aRt);
	\fill [red!50,opacity=0.545] (aPt) -- (aR3t) -- (aR3) -- (aR) -- (aalpha);
	% A-plane 
	%%%%%%%%%%%%%%
	\fill[color=blue!60!black] (0.5,0.55,0.84) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	% A-plane 
	%%%%%%%%%%%%%%
	\fill [red!50!orange,opacity=0.545] (aP) -- (aalpha) -- (aR) -- (alpha);
	%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%
	% T-lines: 
	\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .37 with {\arrow[draw=green!60!black]{>}}}] (alpha) -- (aP) -- (aalpha); 
	\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .57 with {\arrow[draw=green!60!black]{>}}}] (alpha) -- (aR) -- (aalpha); 
	%\draw[string=green!60!black, very thick] (aR) -- (aalpha);
	\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!60!black]{>}}}] (aalpha) -- (aPt);
	%
	% labels: 
	\fill[color=green!60!black] (aalpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha$} };
	\fill[color=green!60!black] (0.5,0.73,1.07) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
	\fill[color=green!20!black] (0.5,0.42,1.24) circle (1.0pt) node[below] (0up) { {\scriptsize$\psi^2$} }; 	%psi
	%
	% black boundaries: 
	\draw [black,opacity=1, very thin] (aPt) -- (aLt) -- (L) -- (P);
	\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (R);
	\draw [black,opacity=1, very thin] (aRt) -- (aR2t) -- (R2) -- (R);
	\draw [black,opacity=1, very thin] (P) -- (R3) -- (aR3t) -- (aPt);
	\draw [black,opacity=1, very thin] (P) -- (R);
	%
	% black auxiliary boundaries: 
	\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (R3t);
	\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (0.375, 0.5 + \yy/2, 1) -- (R1t);
	\draw [black,opacity=0.4141, densely dotted, semithick] (Rt) -- (R2t);
	\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%% 
= 
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=1.2cm, >=stealth, 
	style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
	%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
	\coordinate (P) at (0.5, \yy, 0);
	\coordinate (R) at (0.375, 0.5 + \yy/2, 0);
	\coordinate (L) at (0.5, 0, 0);
	\coordinate (R1) at (0.25, 1, 0);
	\coordinate (R2) at (0.5, 1, 0);
	\coordinate (R3) at (0.75, 1, 0);
	% top vertices: 
	\coordinate (Pt) at (0.5, \yy, 1);
	\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
	\coordinate (Lt) at (0.5, 0, 1);
	\coordinate (R1t) at (0.25, 1, 1);
	\coordinate (R2t) at (0.5, 1, 1);
	\coordinate (R3t) at (0.75, 1, 1);
	\coordinate (aP) at (0.5, \yy, 1);
	\coordinate (aR) at (0.625, 0.5 + \yy/2, 1);
	\coordinate (aL) at (0.5, 0, 1);
	\coordinate (aR1) at (0.25, 1, 1);
	\coordinate (aR2) at (0.5, 1, 1);
	\coordinate (aR3) at (0.75, 1, 1);
	% top vertices: 
	\coordinate (aPt) at (0.5, \yy, 2);
	\coordinate (aRt) at (0.375, 0.5 + \yy/2, 2);
	\coordinate (aLt) at (0.5, 0, 2);
	\coordinate (aR1t) at (0.25, 1, 2);
	\coordinate (aR2t) at (0.5, 1, 2);
	\coordinate (aR3t) at (0.75, 1, 2);
	\fill [red!50,opacity=0.545] (P) -- (aPt) -- (aLt) -- (L);
	\fill [red!50,opacity=0.545] (P) -- (aPt) -- (aR1t) -- (R1);
	\fill [red!50,opacity=0.545] (R) -- (aRt) -- (aR2t) -- (R2);
	\fill[color=green!60!black] (0.375, 0.5 + \yy/2, 1) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
	\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!60!black]{>}}}] (R) -- (aRt);
	\fill[color=blue!60!black] (0.5,0.56,0.2) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill [red!50,opacity=0.545] (P) -- (aPt) -- (aR3t) -- (R3);
	\draw[string=green!60!black, very thick] (P) -- (aPt);
	\fill[color=green!60!black] (0.5, \yy, 1) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
	\fill[color=blue!60!black] (0.5,0.2,0.15) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.5,0.89,0.0) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.5,1.04,0.13) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.5,1.19,0.28) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	%
	% black boundaries: 
	\draw [black,opacity=1, very thin] (L) -- (aLt) -- (aPt) -- (aR3t) -- (R3) -- (P) -- cycle;
	\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (P);
	\draw [black,opacity=1, very thin] (R) -- (R2) -- (aR2t) -- (aRt);
	%
	% black auxiliary boundaries: 
	\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (R1t);
	\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (R3t);
	\draw [black,opacity=0.4141, densely dotted, semithick] (R2t) -- (0.375, 0.5 + \yy/2, 1);
	\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
\, ,
\quad 
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=1.2cm, >=stealth, 
	style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
	%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
	\coordinate (P) at (0.5, \yy, 0);
	\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
	\coordinate (L) at (0.5, 0, 0);
	\coordinate (R1) at (0.25, 1, 0);
	\coordinate (R2) at (0.5, 1, 0);
	\coordinate (R3) at (0.75, 1, 0);
	% top vertices: 
	\coordinate (Pt) at (0.5, \yy, 1);
	\coordinate (Rt) at (0.375, 0.5 + \yy/2, 1);
	\coordinate (Lt) at (0.5, 0, 1);
	\coordinate (R1t) at (0.25, 1, 1);
	\coordinate (R2t) at (0.5, 1, 1);
	\coordinate (R3t) at (0.75, 1, 1);
	%alpha: 
	\coordinate (alpha) at (0.5, 0.5, 0.5);
	\coordinate (aP) at (0.5, \yy, 1);
	\coordinate (aR) at (0.375, 0.5 + \yy/2, 1);
	\coordinate (aL) at (0.5, 0, 1);
	\coordinate (aR1) at (0.25, 1, 1);
	\coordinate (aR2) at (0.5, 1, 1);
	\coordinate (aR3) at (0.75, 1, 1);
	% top vertices: 
	\coordinate (aPt) at (0.5, \yy, 2);
	\coordinate (aRt) at (0.625, 0.5 + \yy/2, 2);
	\coordinate (aLt) at (0.5, 0, 2);
	\coordinate (aR1t) at (0.25, 1, 2);
	\coordinate (aR2t) at (0.5, 1, 2);
	\coordinate (aR3t) at (0.75, 1, 2);
	%alpha: 
	\coordinate (aalpha) at (0.5, 0.5, 1.5);
	\coordinate (psi) at (0.5, 0.75, 1.5);
	%
	% A-planes: 
	\fill [red!50,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (Lt);
	\fill [red!50,opacity=0.545] (Rt) -- (R1t) -- (R1) -- (P) -- (alpha);
	\fill [red!50,opacity=0.545] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
	\fill [red!50,opacity=0.545] (P) -- (R) -- (alpha);
	\fill [red!50,opacity=0.545] (Pt) -- (R3t) -- (R3) -- (R) -- (alpha);
	\draw[string=green!60!black, very thick] (R) -- (alpha);
	%
	% T-lines: 
	\draw[string=green!60!black, very thick] (P) -- (alpha);
	%\draw[string=green!60!black, very thick] (alpha) -- (Pt);
	%
	% labels: 
	\fill[color=green!60!black] (alpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha$} };
	% A labels: 
	\fill[color=blue!60!black] (0.5,0.2,0.15) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.5,0.89,0.0) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.5,1.04,0.13) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.5,1.19,0.28) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	% T labels: 
	\fill[color=green!60!black] (0.5,0.35,0.24) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
	\fill[color=green!60!black] (0.5,0.4,0.71) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
	%
	% A-planes: 
	\fill [red!50,opacity=0.545] (aL) -- (aP) -- (aalpha) -- (aPt) -- (aLt);
	\fill [red!50,opacity=0.545] (aPt) -- (aRt) -- (aalpha);
	\fill [red!50,opacity=0.545] (aPt) -- (aR1t) -- (aR1) -- (aR) -- (aalpha);
	%\fill[color=blue!60!black] (0.5,0.58,1.95) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill [red!50,opacity=0.545] (aRt) -- (aR2t) -- (aR2) -- (aR) -- (aalpha);
	% A-label (back): 
	\fill [red!50,opacity=0.545] (aPt) -- (aR3t) -- (aR3) -- (aP) -- (aalpha);
	% A-plane 
	%%%%%%%%%%%%%%
	\fill[color=blue!60!black] (0.5,0.55,0.84) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	% A-plane 
	%%%%%%%%%%%%%%
	\fill [red!50!orange,opacity=0.545] (aP) -- (aalpha) -- (aR) -- (alpha);
	%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%
	%T-line: 
	\draw[string=green!60!black, very thick] (aalpha) -- (aRt);
	% T-lines: 
	\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .33 with {\arrow[draw=green!60!black]{>}}}] (alpha) -- (Rt) -- (aalpha); 
	\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .37 with {\arrow[draw=green!60!black]{>}}}] (alpha) -- (aP) -- (aalpha); 
	\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!60!black]{>}}}] (aalpha) -- (aPt);
	%
	% labels: 
	\fill[color=green!60!black] (aalpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\bar\alpha$} };
	\fill[color=green!60!black] (0.5,0.79,0.82) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
	\fill[color=green!60!black] (0.5,0.72,0.3) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
	\fill[color=green!60!black] (0.5,0.72,1.75) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
	\fill[color=green!60!black] (0.5,0.38,1.72) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
	\fill[color=blue!60!black] (0.5,0.49,1.9) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.5,0.5,0.15) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=green!20!black] (0.5,0.45,1.69) circle (1.0pt) node[above] (0up) { {\scriptsize$\psi$} }; 	%psi
	\fill[color=green!20!black] (0.5,0.42,1.24) circle (1.0pt) node[below] (0up) { {\scriptsize$\psi^2$} }; 	%psi
	\fill[color=green!20!black] (0.5,0.46,0.35) circle (1.0pt) node[below] (0up) { {\scriptsize$\psi$} }; 	%psi
	%
	% black boundaries: 
	\draw [black,opacity=1, very thin] (aPt) -- (aLt) -- (L) -- (P);
	\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (P);
	\draw [black,opacity=1, very thin] (aRt) -- (aR2t) -- (R2) -- (R);
	\draw [black,opacity=1, very thin] (P) -- (R3) -- (aR3t) -- (aPt);
	\draw [black,opacity=1, very thin] (P) -- (R);
	%
	% black auxiliary boundaries: 
	\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (R3t);
	\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (0.375, 0.5 + \yy/2, 1) -- (R1t);
	\draw [black,opacity=0.4141, densely dotted, semithick] (Rt) -- (R2t);
	\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%% 
= 
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=1.2cm, >=stealth, 
	style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
	%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
	\coordinate (P) at (0.5, \yy, 0);
	\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
	\coordinate (L) at (0.5, 0, 0);
	\coordinate (R1) at (0.25, 1, 0);
	\coordinate (R2) at (0.5, 1, 0);
	\coordinate (R3) at (0.75, 1, 0);
	% top vertices: 
	\coordinate (Pt) at (0.5, \yy, 1);
	\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
	\coordinate (Lt) at (0.5, 0, 1);
	\coordinate (R1t) at (0.25, 1, 1);
	\coordinate (R2t) at (0.5, 1, 1);
	\coordinate (R3t) at (0.75, 1, 1);
	\coordinate (aP) at (0.5, \yy, 1);
	\coordinate (aR) at (0.625, 0.5 + \yy/2, 1);
	\coordinate (aL) at (0.5, 0, 1);
	\coordinate (aR1) at (0.25, 1, 1);
	\coordinate (aR2) at (0.5, 1, 1);
	\coordinate (aR3) at (0.75, 1, 1);
	% top vertices: 
	\coordinate (aPt) at (0.5, \yy, 2);
	\coordinate (aRt) at (0.625, 0.5 + \yy/2, 2);
	\coordinate (aLt) at (0.5, 0, 2);
	\coordinate (aR1t) at (0.25, 1, 2);
	\coordinate (aR2t) at (0.5, 1, 2);
	\coordinate (aR3t) at (0.75, 1, 2);
	\fill [red!50,opacity=0.545] (P) -- (aPt) -- (aLt) -- (L);
	\fill [red!50,opacity=0.545] (P) -- (aPt) -- (aR1t) -- (R1);
	\fill [red!50,opacity=0.545] (R) -- (aRt) -- (aR2t) -- (R2);
	\fill[color=blue!60!black] (0.5,0.5,0.18) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill [red!50,opacity=0.545] (P) -- (aPt) -- (aR3t) -- (R3);
	\fill[color=blue!60!black] (0.5,0.2,0.15) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.5,0.89,0.0) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.5,1.04,0.13) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.5,1.19,0.28) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\draw[string=green!60!black, very thick] (P) -- (aPt);
	\fill[color=green!60!black] (0.5, 0.45 + \yy/2, 0.95) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
	\fill[color=green!60!black] (0.5, \yy, 1) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
	\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!60!black]{>}}}] (R) -- (aRt);
	%
	% black boundaries: 
	\draw [black,opacity=1, very thin] (L) -- (aLt) -- (aPt) -- (aR3t) -- (R3) -- (P) -- cycle;
	\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (P);
	\draw [black,opacity=1, very thin] (R) -- (R2) -- (aR2t) -- (aRt);
	%
	% black auxiliary boundaries: 
	\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (R1t);
	\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (R3t);
	\draw [black,opacity=0.4141, densely dotted, semithick] (R2t) -- (0.625, 0.5 + \yy/2, 1);
	\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
, 
\\
& \!\!\!
\label{eq:349}
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=1.2cm, >=stealth, 
	style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
	%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
	\coordinate (P) at (0.5, \yy, 0);
	\coordinate (R) at (0.375, 0.5 + \yy/2, 0);
	\coordinate (L) at (0.5, 0, 0);
	\coordinate (R1) at (0.25, 1, 0);
	\coordinate (R2) at (0.5, 1, 0);
	\coordinate (R3) at (0.75, 1, 0);
	% top vertices: 
	\coordinate (Pt) at (0.5, \yy, 1);
	\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
	\coordinate (Lt) at (0.5, 0, 1);
	\coordinate (R1t) at (0.25, 1, 1);
	\coordinate (R2t) at (0.5, 1, 1);
	\coordinate (R3t) at (0.75, 1, 1);
	%alpha: 
	\coordinate (alpha) at (0.5, 0.5, 0.5);
	\coordinate (aP) at (0.5, \yy, 1);
	\coordinate (aR) at (0.625, 0.5 + \yy/2, 1);
	\coordinate (aL) at (0.5, 0, 1);
	\coordinate (aR1) at (0.25, 1, 1);
	\coordinate (aR2) at (0.5, 1, 1);
	\coordinate (aR3) at (0.75, 1, 1);
	% top vertices: 
	\coordinate (aPt) at (0.5, \yy, 2);
	\coordinate (aRt) at (0.375, 0.5 + \yy/2, 2);
	\coordinate (aLt) at (0.5, 0, 2);
	\coordinate (aR1t) at (0.25, 1, 2);
	\coordinate (aR2t) at (0.5, 1, 2);
	\coordinate (aR3t) at (0.75, 1, 2);
	%alpha: 
	\coordinate (aalpha) at (0.5, 0.5, 1.5);
	%
	% A-planes: 
	\fill [red!50,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (Lt);
	\fill [red!50,opacity=0.545] (Pt) -- (R1t) -- (R1) -- (R) -- (alpha);
	\fill[color=green!20!black] (0.5,0.49,0.36) circle (1.0pt) node[below] (0up) { {\scriptsize$\psi$} }; 	%psi
	\fill [pattern=north west lines, opacity=0.4] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
	\fill [red!50,opacity=0.545] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
	\fill [red!50,opacity=0.545] (P) -- (R) -- (alpha);
	\fill[color=green!60!black] (0.5,0.82,0.3) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
	\fill[color=blue!60!black] (0.5,0.5,0.19) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\draw[string=green!60!black, very thick] (alpha) -- (R);
	\fill [red!50,opacity=0.545] (Rt) -- (R3t) -- (R3) -- (P) -- (alpha);
	%
	% T-lines: 
	\draw[string=green!60!black, very thick] (P) -- (alpha);
	\fill [red!50,opacity=0.545] (aRt) -- (aR1t) -- (aR1) -- (aP) -- (aalpha);
	%%%%%%%%%%%%%%
	\fill[color=blue!60!black] (0.5,0.55,0.84) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill [red!50!orange,opacity=0.545] (aP) -- (aalpha) -- (aR) -- (alpha);
	%%%%%%%%%%%%%%%
	%
	% labels: 
	\fill[color=green!60!black] (alpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha$} };
	% A labels: 
	\fill[color=blue!60!black] (0.5,0.2,0.15) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.5,0.89,0.0) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.5,1.04,0.13) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.5,1.19,0.28) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	% T labels: 
	\fill[color=green!60!black] (0.5,0.35,0.24) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
	\fill[color=green!60!black] (0.5,0.4,0.71) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
	\fill[color=green!20!black] (0.5,0.485,1.66) circle (1.0pt) node[above] (0up) { {\scriptsize$\psi$} }; 	%psi
	%
	%
	%
	% A-planes: 
	\fill [red!50,opacity=0.545] (aL) -- (aP) -- (aalpha) -- (aPt) -- (aLt);
	\fill [red!50,opacity=0.545] (aPt) -- (aRt) -- (aalpha);
	\fill[color=blue!60!black] (0.5,0.58,1.95) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill [pattern=north west lines, opacity=0.4] (aRt) -- (aR2t) -- (aR2) -- (aR) -- (aalpha);
	\fill [red!50,opacity=0.545] (aRt) -- (aR2t) -- (aR2) -- (aR) -- (aalpha);
	%T-line: 
	\draw[string=green!60!black, very thick] (aRt) -- (aalpha);
	\fill [red!50,opacity=0.545] (aPt) -- (aR3t) -- (aR3) -- (aR) -- (aalpha);
	%
	% T-lines: 
	\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .37 with {\arrow[draw=green!60!black]{>}}}] (alpha) -- (aP) -- (aalpha); 
	\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .55 with {\arrow[draw=green!60!black]{>}}}] (aalpha) -- (aR) -- (alpha); 
	%\draw[string=green!60!black, very thick] (aR) -- (aalpha);
	\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!60!black]{>}}}] (aalpha) -- (aPt);
	%
	% labels: 
	\fill[color=green!60!black] (aalpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\bar\alpha$} };
	\fill[color=green!60!black] (0.5,0.73,1.07) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
	\fill[color=green!20!black] (0.5,0.42,1.24) circle (1.0pt) node[below] (0up) { {\scriptsize$\psi^2$} }; 	%psi
	%
	% black boundaries: 
	\draw [black,opacity=1, very thin] (P) -- (L) -- (aLt) -- (aPt);
	\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (R);
	\draw [black,opacity=1, very thin] (aRt) -- (aR2t) -- (R2) -- (R);
	\draw [black,opacity=1, very thin] (P) -- (R3) -- (aR3t) -- (aPt);
	\draw [black,opacity=1, very thin] (P) -- (R);
	%
	% black auxiliary boundaries: 
	\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (R1t);
	\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (R3t);
	\draw [black,opacity=0.4141, densely dotted, semithick] (R2t) -- (0.625, 0.5 + \yy/2, 1);
	\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
= 
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=1.2cm, >=stealth, 
	style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
	%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
	\coordinate (P) at (0.5, \yy, 0);
	\coordinate (R) at (0.375, 0.5 + \yy/2, 0);
	\coordinate (L) at (0.5, 0, 0);
	\coordinate (R1) at (0.25, 1, 0);
	\coordinate (R2) at (0.5, 1, 0);
	\coordinate (R3) at (0.75, 1, 0);
	% top vertices: 
	\coordinate (Pt) at (0.5, \yy, 1);
	\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
	\coordinate (Lt) at (0.5, 0, 1);
	\coordinate (R1t) at (0.25, 1, 1);
	\coordinate (R2t) at (0.5, 1, 1);
	\coordinate (R3t) at (0.75, 1, 1);
	\coordinate (aP) at (0.5, \yy, 1);
	\coordinate (aR) at (0.625, 0.5 + \yy/2, 1);
	\coordinate (aL) at (0.5, 0, 1);
	\coordinate (aR1) at (0.25, 1, 1);
	\coordinate (aR2) at (0.5, 1, 1);
	\coordinate (aR3) at (0.75, 1, 1);
	% top vertices: 
	\coordinate (aPt) at (0.5, \yy, 2);
	\coordinate (aRt) at (0.375, 0.5 + \yy/2, 2);
	\coordinate (aLt) at (0.5, 0, 2);
	\coordinate (aR1t) at (0.25, 1, 2);
	\coordinate (aR2t) at (0.5, 1, 2);
	\coordinate (aR3t) at (0.75, 1, 2);
	\fill [red!50,opacity=0.545] (P) -- (aPt) -- (aLt) -- (L);
	\fill [red!50,opacity=0.545] (P) -- (aPt) -- (aR1t) -- (R1);
	\fill [pattern=north west lines, opacity=0.4] (R) -- (aRt) -- (aR2t) -- (R2);
	\fill [red!50,opacity=0.545] (R) -- (aRt) -- (aR2t) -- (R2);
	\fill[color=green!60!black] (0.375, 0.5 + \yy/2, 1) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
	\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!60!black]{>}}}] (aRt) -- (R);
	\fill[color=blue!60!black] (0.5,0.56,0.2) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill [red!50,opacity=0.545] (P) -- (aPt) -- (aR3t) -- (R3);
	\draw[string=green!60!black, very thick] (P) -- (aPt);
	\fill[color=green!60!black] (0.5, \yy, 1) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
	\fill[color=blue!60!black] (0.5,0.2,0.15) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.5,0.89,0.0) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.5,1.04,0.13) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.5,1.19,0.28) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	%
	% black boundaries: 
	\draw [black,opacity=1, very thin] (L) -- (aLt) -- (aPt) -- (aR3t) -- (R3) -- (P) -- cycle;
	\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (P);
	\draw [black,opacity=1, very thin] (R) -- (R2) -- (aR2t) -- (aRt);
	%
	% black auxiliary boundaries: 
	\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (R1t);
	\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (R3t);
	\draw [black,opacity=0.4141, densely dotted, semithick] (R2t) -- (0.375, 0.5 + \yy/2, 1);
	\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
\, ,
\quad 
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=1.2cm, >=stealth, 
	style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
	%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
	\coordinate (P) at (0.5, \yy, 0);
	\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
	\coordinate (L) at (0.5, 0, 0);
	\coordinate (R1) at (0.25, 1, 0);
	\coordinate (R2) at (0.5, 1, 0);
	\coordinate (R3) at (0.75, 1, 0);
	% top vertices: 
	\coordinate (Pt) at (0.5, \yy, 1);
	\coordinate (Rt) at (0.375, 0.5 + \yy/2, 1);
	\coordinate (Lt) at (0.5, 0, 1);
	\coordinate (R1t) at (0.25, 1, 1);
	\coordinate (R2t) at (0.5, 1, 1);
	\coordinate (R3t) at (0.75, 1, 1);
	%alpha: 
	\coordinate (alpha) at (0.5, 0.5, 0.5);
	\coordinate (aP) at (0.5, \yy, 1);
	\coordinate (aR) at (0.375, 0.5 + \yy/2, 1);
	\coordinate (aL) at (0.5, 0, 1);
	\coordinate (aR1) at (0.25, 1, 1);
	\coordinate (aR2) at (0.5, 1, 1);
	\coordinate (aR3) at (0.75, 1, 1);
	% top vertices: 
	\coordinate (aPt) at (0.5, \yy, 2);
	\coordinate (aRt) at (0.625, 0.5 + \yy/2, 2);
	\coordinate (aLt) at (0.5, 0, 2);
	\coordinate (aR1t) at (0.25, 1, 2);
	\coordinate (aR2t) at (0.5, 1, 2);
	\coordinate (aR3t) at (0.75, 1, 2);
	%alpha: 
	\coordinate (aalpha) at (0.5, 0.5, 1.5);
	\coordinate (psi) at (0.5, 0.75, 1.5);
	%
	% A-planes: 
	\fill [red!50,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (Lt);
	\fill [red!50,opacity=0.545] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
	\fill [red!50,opacity=0.545, pattern=north west lines] (Rt) -- (R2t) -- (R2) -- (R) -- (alpha);
	\fill [red!50,opacity=0.545] (Rt) -- (R1t) -- (R1) -- (P) -- (alpha);
	\fill [red!50,opacity=0.545] (P) -- (R) -- (alpha);
	\fill [red!50,opacity=0.545] (Pt) -- (R3t) -- (R3) -- (R) -- (alpha);
	\draw[string=green!60!black, very thick] (alpha) -- (R);
	%
	% T-lines: 
	\draw[string=green!60!black, very thick] (P) -- (alpha);
	%\draw[string=green!60!black, very thick] (alpha) -- (Pt);
	%
	% labels: 
	\fill[color=green!60!black] (alpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\bar\alpha$} };
	% A labels: 
	\fill[color=blue!60!black] (0.5,0.2,0.15) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.5,0.89,0.0) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.5,1.04,0.13) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.5,1.19,0.28) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	% T labels: 
	\fill[color=green!60!black] (0.5,0.35,0.24) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
	\fill[color=green!60!black] (0.5,0.4,0.71) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
	%
	% A-planes: 
	\fill [red!50,opacity=0.545] (aL) -- (aP) -- (aalpha) -- (aPt) -- (aLt);
	\fill [red!50,opacity=0.545] (aPt) -- (aRt) -- (aalpha);
	\fill [red!50,opacity=0.545] (aPt) -- (aR1t) -- (aR1) -- (aR) -- (aalpha);
	%\fill[color=blue!60!black] (0.5,0.58,1.95) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	% A-label (back): 
	\fill [red!50,opacity=0.545, pattern=north west lines] (aRt) -- (aR2t) -- (aR2) -- (aR) -- (aalpha);
	\fill [red!50,opacity=0.545] (aRt) -- (aR2t) -- (aR2) -- (aR) -- (aalpha);
	\fill [red!50,opacity=0.545] (aPt) -- (aR3t) -- (aR3) -- (aP) -- (aalpha);
	% A-plane 
	%%%%%%%%%%%%%%
	\fill[color=blue!60!black] (0.5,0.55,0.84) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill [red!50!orange,opacity=0.545] (Pt) -- (aalpha) -- (Rt) -- (alpha);
	%%%%%%%%%%%%%%%
	%T-line: 
	\draw[string=green!60!black, very thick] (aRt) -- (aalpha);
	% T-lines: 
	\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .33 with {\arrow[draw=green!60!black]{<}}}] (alpha) -- (Rt) -- (aalpha); 
	\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .37 with {\arrow[draw=green!60!black]{>}}}] (alpha) -- (aP) -- (aalpha); 
	%\draw[string=green!60!black, very thick] (aR) -- (aalpha);
	\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!60!black]{>}}}] (aalpha) -- (aPt);
	%
	% labels: 
	\fill[color=green!60!black] (aalpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha$} };
	\fill[color=green!60!black] (0.5,0.79,0.82) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
	\fill[color=green!60!black] (0.5,0.72,0.3) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
	\fill[color=green!60!black] (0.5,0.72,1.75) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
	\fill[color=green!60!black] (0.5,0.38,1.72) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
	\fill[color=blue!60!black] (0.5,0.49,1.9) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.5,0.5,0.15) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=green!20!black] (0.5,0.45,1.69) circle (1.0pt) node[above] (0up) { {\scriptsize$\psi$} }; 	%psi
	\fill[color=green!20!black] (0.5,0.42,1.24) circle (1.0pt) node[below] (0up) { {\scriptsize$\psi^2$} }; 	%psi
	\fill[color=green!20!black] (0.5,0.46,0.35) circle (1.0pt) node[below] (0up) { {\scriptsize$\psi$} }; 	%psi
	%
	% black boundaries: 
	\draw [black,opacity=1, very thin] (aPt) -- (aLt) -- (L) -- (P);
	\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (P);
	\draw [black,opacity=1, very thin] (aRt) -- (aR2t) -- (R2) -- (R);
	\draw [black,opacity=1, very thin] (P) -- (R3) -- (aR3t) -- (aPt);
	\draw [black,opacity=1, very thin] (P) -- (R);
	%
	% black auxiliary boundaries: 
	\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (R3t);
	\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (0.375, 0.5 + \yy/2, 1) -- (R1t);
	\draw [black,opacity=0.4141, densely dotted, semithick] (Rt) -- (R2t);
	\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%% 
= 
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=1.2cm, >=stealth, 
	style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
	%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
	\coordinate (P) at (0.5, \yy, 0);
	\coordinate (R) at (0.625, 0.5 + \yy/2, 0);
	\coordinate (L) at (0.5, 0, 0);
	\coordinate (R1) at (0.25, 1, 0);
	\coordinate (R2) at (0.5, 1, 0);
	\coordinate (R3) at (0.75, 1, 0);
	% top vertices: 
	\coordinate (Pt) at (0.5, \yy, 1);
	\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
	\coordinate (Lt) at (0.5, 0, 1);
	\coordinate (R1t) at (0.25, 1, 1);
	\coordinate (R2t) at (0.5, 1, 1);
	\coordinate (R3t) at (0.75, 1, 1);
	\coordinate (aP) at (0.5, \yy, 1);
	\coordinate (aR) at (0.625, 0.5 + \yy/2, 1);
	\coordinate (aL) at (0.5, 0, 1);
	\coordinate (aR1) at (0.25, 1, 1);
	\coordinate (aR2) at (0.5, 1, 1);
	\coordinate (aR3) at (0.75, 1, 1);
	% top vertices: 
	\coordinate (aPt) at (0.5, \yy, 2);
	\coordinate (aRt) at (0.625, 0.5 + \yy/2, 2);
	\coordinate (aLt) at (0.5, 0, 2);
	\coordinate (aR1t) at (0.25, 1, 2);
	\coordinate (aR2t) at (0.5, 1, 2);
	\coordinate (aR3t) at (0.75, 1, 2);
	\fill [red!50,opacity=0.545] (P) -- (aPt) -- (aLt) -- (L);
	\fill [red!50,opacity=0.545] (P) -- (aPt) -- (aR1t) -- (R1);
	\fill [red!50,opacity=0.545,pattern=north west lines] (R) -- (aRt) -- (aR2t) -- (R2);
	\fill [red!50,opacity=0.545] (R) -- (aRt) -- (aR2t) -- (R2);
	\fill[color=blue!60!black] (0.5,0.5,0.18) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill [red!50,opacity=0.545] (P) -- (aPt) -- (aR3t) -- (R3);
	\fill[color=blue!60!black] (0.5,0.2,0.15) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.5,0.89,0.0) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.5,1.04,0.13) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.5,1.19,0.28) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\draw[string=green!60!black, very thick] (P) -- (aPt);
	\fill[color=green!60!black] (0.5, 0.45 + \yy/2, 0.95) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
	\fill[color=green!60!black] (0.5, \yy, 1) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
	\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!60!black]{<}}}] (R) -- (aRt);
	%
	% black boundaries: 
	\draw [black,opacity=1, very thin] (L) -- (aLt) -- (aPt) -- (aR3t) -- (R3) -- (P) -- cycle;
	\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (P);
	\draw [black,opacity=1, very thin] (R) -- (R2) -- (aR2t) -- (aRt);
	%
	% black auxiliary boundaries: 
	\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (R1t);
	\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (R3t);
	\draw [black,opacity=0.4141, densely dotted, semithick] (R2t) -- (0.625, 0.5 + \yy/2, 1);
	\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
,
\\
\label{eq:350}
&
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=1.2cm, >=stealth, 
	style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
	%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
	\coordinate (P) at (0.5, \yy, 0);
	\coordinate (R) at (0.375, 0.5 + \yy/2, 0);
	\coordinate (L) at (0.5, 0, 0);
	\coordinate (R1) at (0.25, 1, 0);
	\coordinate (R2) at (0.5, 1, 0);
	\coordinate (R3) at (0.5 + 2/12, \yy + -2*0.45/3, 0);
	% top vertices: 
	\coordinate (Pt) at (0.5, \yy, 1);
	\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
	\coordinate (Lt) at (0.5, 0, 1);
	\coordinate (R1t) at (0.25, 1, 1);
	\coordinate (R2t) at (0.5, 1, 1);
	\coordinate (R3t) at (0.5 + 2/12, \yy + -2*0.45/3, 1);
	%alpha: 
	\coordinate (alpha) at (0.5, 0.5, 0.5);
	\coordinate (aP) at (0.5, \yy, 1);
	\coordinate (aR) at (0.625, 0.5 + \yy/2, 1);
	\coordinate (aL) at (0.5, 0, 1);
	\coordinate (aR1) at (0.25, 1, 1);
	\coordinate (aR2) at (0.5, 1, 1);
	\coordinate (aR3) at (0.5 + 2/12, \yy + -2*0.45/3, 1);
	% top vertices: 
	\coordinate (aPt) at (0.5, \yy, 2);
	\coordinate (aRt) at (0.375, 0.5 + \yy/2, 2);
	\coordinate (aLt) at (0.5, 0, 2);
	\coordinate (aR1t) at (0.25, 1, 2);
	\coordinate (aR2t) at (0.5, 1, 2);
	\coordinate (aR3t) at (0.5 + 2/12, \yy + -2*0.45/3, 2);
	%alpha: 
	\coordinate (aalpha) at (0.5, 0.5, 1.5);
	%
	% A-planes: 
	\fill [red!50,opacity=0.545] (L) -- (P) -- (alpha) -- (Pt) -- (aalpha) -- (aPt) -- (aLt);
	\fill [red!50,opacity=0.545] (R1) -- (R) -- (alpha) -- (Pt) -- (aalpha) -- (aRt) -- (aR1t);
	%%%%%%%%%%%%%%
	\fill [red!50!orange,opacity=0.545] (aP) -- (aalpha) -- (aR) -- (alpha);
	\fill[color=blue!60!black] (0.5,0.55,0.84) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=green!20!black] (0.5,0.42,1.24) circle (1.0pt) node[below] (0up) { {\scriptsize$\psi^2$} }; 	%psi
	%%%%%%%%%%%%%%%
	\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .37 with {\arrow[draw=green!60!black]{>}}}] (alpha) -- (aP) -- (aalpha); 
	\fill [red!50,opacity=0.545] (R3) -- (P) -- (alpha) -- (Rt) -- (aalpha) -- (aPt) -- (aR3t);
	\fill [red!50,opacity=0.545] (P) -- (alpha) -- (R);
	\fill [red!50,opacity=0.545] (aPt) -- (aalpha) -- (aRt);
	\fill [red!50,opacity=0.545] (R2) -- (R) -- (alpha) -- (Rt) -- (aalpha) -- (aRt) -- (aR2t);
	\fill[color=green!60!black] (0.5,0.82,0.3) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
	%\fill[color=blue!60!black] (0.5,0.55,0.19) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\draw[string=green!60!black, very thick] (R) -- (alpha);
	%
	% T-lines: 
	\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!60!black]{<}}}] (P) -- (alpha);
	%
	% labels: 
	\fill[color=green!60!black] (alpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha$} };
	% A labels: 
	\fill[color=blue!60!black] (0.5,0.5,0.15) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=green!20!black] (0.5,0.49,0.36) circle (1.0pt) node[below] (0up) { {\scriptsize$\psi$} }; 	%psi
	\fill[color=blue!60!black] (0.6, -0.06, 0.08) circle (0pt) node (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.5,1.04,0.13) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.5,1.19,0.28) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.5,0.58,1.95) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=green!20!black] (0.5,0.485,1.66) circle (1.0pt) node[above] (0up) { {\scriptsize$\psi$} }; 	%psi
	% T labels: 
	\fill[color=green!60!black] (0.5,0.35,0.24) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
	\fill[color=green!60!black] (0.5,0.4,0.71) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
	%
	%
	%T-line: 
	\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!60!black]{>}}}] (aalpha) -- (aRt);
	%
	% T-lines: 
	\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .57 with {\arrow[draw=green!60!black]{<}}}] (alpha) -- (aR) -- (aalpha); 
	\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!60!black]{<}}}] (aalpha) -- (aPt);
	%
	% labels: 
	\fill[color=green!60!black] (aalpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\bar\alpha$} };
	\fill[color=green!60!black] (0.5,0.73,1.07) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
	%
	% black boundaries: 
	\draw [black,opacity=1, very thin] (aPt) -- (aLt) -- (L) -- (P);
	\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (R);
	\draw [black,opacity=1, very thin] (aRt) -- (aR2t) -- (R2) -- (R);
	\draw [black,opacity=1, very thin] (P) -- (R3) -- (aR3t) -- (aPt);
	\draw [black,opacity=1, very thin] (P) -- (R);
	%
	% black auxiliary boundaries: 
	\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt);
	\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (0.375, 0.5 + \yy/2, 1) -- (R1t);
	\draw [black,opacity=0.4141, densely dotted, semithick] (Rt) -- (R2t);
	\draw [black,opacity=0.4141, densely dotted, semithick] (Rt) -- (R3t);
	\draw [black,opacity=0.4141, densely dotted, semithick] (Rt) -- (Pt);
	\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
= 
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=1.2cm, >=stealth, 
	style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
	%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
	\coordinate (P) at (0.5, \yy, 0);
	\coordinate (R) at (0.375, 0.5 + \yy/2, 0);
	\coordinate (L) at (0.5, 0, 0);
	\coordinate (R1) at (0.25, 1, 0);
	\coordinate (R2) at (0.5, 1, 0);
	\coordinate (R3) at (0.5 + 2/12, \yy + -2*0.45/3, 0); %(0.75, -0.25, 0);
	% top vertices: 
	\coordinate (Pt) at (0.5, \yy, 1);
	\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
	\coordinate (Lt) at (0.5, 0, 1);
	\coordinate (R1t) at (0.25, 1, 1);
	\coordinate (R2t) at (0.5, 1, 1);
	\coordinate (R3t) at (0.5 + 2/12, \yy + -2*0.45/3, 1);
	\coordinate (aP) at (0.5, \yy, 1);
	\coordinate (aR) at (0.625, 0.5 + \yy/2, 1);
	\coordinate (aL) at (0.5, 0, 1);
	\coordinate (aR1) at (0.25, 1, 1);
	\coordinate (aR2) at (0.5, 1, 1);
	\coordinate (aR3) at (0.5 + 2/12, \yy + -2*0.45/3, 1);
	% top vertices: 
	\coordinate (aPt) at (0.5, \yy, 2);
	\coordinate (aRt) at (0.375, 0.5 + \yy/2, 2);
	\coordinate (aLt) at (0.5, 0, 2);
	\coordinate (aR1t) at (0.25, 1, 2);
	\coordinate (aR2t) at (0.5, 1, 2);
	\coordinate (aR3t) at (0.5 + 2/12, \yy + -2*0.45/3, 2);
	\fill [red!50,opacity=0.545] (P) -- (aPt) -- (aLt) -- (L);
	\fill [red!50,opacity=0.545] (P) -- (aPt) -- (aR1t) -- (R1);
	\fill [red!50,opacity=0.545] (R) -- (aRt) -- (aR2t) -- (R2);
	\fill[color=green!60!black] (0.375, 0.5 + \yy/2, 1) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
	\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!60!black]{>}}}] (R) -- (aRt);
	\fill[color=blue!60!black] (0.5,0.56,0.2) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill [red!50,opacity=0.545] (P) -- (aPt) -- (aR3t) -- (R3);
	\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!60!black]{<}}}] (P) -- (aPt);
	\fill[color=green!60!black] (0.5, \yy, 1) circle (0pt) node[right] (0up) { {\scriptsize$T$} };
	\fill[color=blue!60!black] (0.5,0.2,0.15) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.6, -0.06, 0.08) circle (0pt) node (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.5,1.04,0.13) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.5,1.19,0.28) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	%
	% black boundaries: 
	\draw [black,opacity=1, very thin] (L) -- (aLt) -- (aPt) -- (aR3t) -- (R3) -- (P) -- cycle;
	\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (P);
	\draw [black,opacity=1, very thin] (R) -- (R2) -- (aR2t) -- (aRt);
	%
	% black auxiliary boundaries: 
	\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (R1t);
	\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (R3t);
	\draw [black,opacity=0.4141, densely dotted, semithick] (R2t) -- (0.375, 0.5 + \yy/2, 1);
	\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
\, , \quad 
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=1.2cm, >=stealth, 
	style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
	%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
	\coordinate (P) at (0.5, \yy, 0);
	\coordinate (R) at (0.375, 0.5 + \yy/2, 0);
	\coordinate (Rd) at (0.625, 0.5 + \yy/2, 0);
	\coordinate (L) at (0.5, 0, 0);
	\coordinate (R1) at (0.25, 1, 0);
	\coordinate (R2) at (0.5, 1, 0);
	\coordinate (R3) at (0.5 + 2/12, \yy + -2*0.45/3, 0);
	% top vertices: 
	\coordinate (Pt) at (0.5, \yy, 1);
	\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
	\coordinate (Lt) at (0.5, 0, 1);
	\coordinate (R1t) at (0.25, 1, 1);
	\coordinate (R2t) at (0.5, 1, 1);
	\coordinate (R3t) at (0.5 + 2/12, \yy + -2*0.45/3, 1);
	%alpha: 
	\coordinate (alpha) at (0.5, 0.5, 0.5);
	\coordinate (aP) at (0.5, \yy, 1);
	\coordinate (aR) at (0.625, 0.5 + \yy/2, 1);
	\coordinate (aQ) at (0.375, 0.5 + \yy/2, 1);
	\coordinate (aL) at (0.5, 0, 1);
	\coordinate (aR1) at (0.25, 1, 1);
	\coordinate (aR2) at (0.5, 1, 1);
	\coordinate (aR3) at (0.5 + 2/12, \yy + -2*0.45/3, 1);
	% top vertices: 
	\coordinate (aPt) at (0.5, \yy, 2);
	\coordinate (aRt) at (0.375, 0.5 + \yy/2, 2);
	\coordinate (aRd) at (0.625, 0.5 + \yy/2, 2);
	\coordinate (aLt) at (0.5, 0, 2);
	\coordinate (aR1t) at (0.25, 1, 2);
	\coordinate (aR2t) at (0.5, 1, 2);
	\coordinate (aR3t) at (0.5 + 2/12, \yy + -2*0.45/3, 2);
	%alpha: 
	\coordinate (aalpha) at (0.5, 0.5, 1.5);
	%
	% A-planes: 
	\fill [red!50,opacity=0.545] (aPt) -- (aLt) -- (Lt) -- (L) -- (P) -- (alpha) -- (Pt) -- (aalpha);
	\fill [red!50,opacity=0.545] (aPt) -- (aR1t) -- (aR1) -- (R1) -- (P) -- (alpha) -- (aQ) -- (aalpha);
	\fill [red!50,opacity=0.545] (aPt) -- (aRd) -- (aalpha); 
	\fill [red!50!orange,opacity=0.545] (alpha) -- (Pt) -- (aalpha) -- (aQ); 
	\fill [red!50,opacity=0.545] (P) -- (Rd) -- (alpha); 
	\fill[color=green!60!black] (0.5,0.35,1.74) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
	\fill[color=blue!60!black] (0.5,0.49,0.16) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.5,0.2,0.15) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.5,0.49,1.91) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	%
	% left T-lines: 
	\draw[string=green!60!black, very thick] (P) -- (alpha);
	\draw[string=green!60!black, very thick] (aalpha) -- (aPt);
	%
	% more A-planes: 
	\fill [red!50,opacity=0.545] (aRd) -- (aR3t) -- (R3) -- (Rd) -- (alpha) -- (Pt) -- (aalpha); 
	\fill [red!50,opacity=0.545] (aRd) -- (aR2t) -- (R2) -- (Rd) -- (alpha) -- (aQ) -- (aalpha); 
	%
	% more T-lines: 
	\draw[string=green!60!black, very thick] (alpha) -- (Rd);
	\draw[string=green!60!black, very thick] (aRd) -- (aalpha);
	\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .37 with {\arrow[draw=green!60!black]{<}}}] (alpha) -- (Pt) -- (aalpha); 
	\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .37 with {\arrow[draw=green!60!black]{>}}}] (alpha) -- (aQ) -- (aalpha); 
	\fill[color=blue!60!black] (0.5,0.57,0.95) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=green!60!black] (0.5,0.73,0.26) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
	\fill[color=blue!60!black] (0.6, -0.06, 0.08) circle (0pt) node (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.5,1.04,0.13) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.5,1.19,0.28) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=green!60!black] (0.5,0.35,0.24) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
	\fill[color=green!60!black] (0.5,0.4,0.71) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
	\fill[color=green!60!black] (aalpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\alpha$} };
	\fill[color=green!60!black] (alpha) circle (1.2pt) node[left] (0up) { {\scriptsize$\bar\alpha$} };
	\fill[color=green!60!black] (0.5,0.81,0.87) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
	\fill[color=green!60!black] (0.5,0.73,1.75) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
	\fill[color=green!20!black] (0.5,0.45,1.69) circle (1.0pt) node[above] (0up) { {\scriptsize$\psi$} }; 	%psi
	\fill[color=green!20!black] (0.5,0.42,1.24) circle (1.0pt) node[below] (0up) { {\scriptsize$\psi^2$} }; 	%psi
	\fill[color=green!20!black] (0.5,0.46,0.35) circle (1.0pt) node[below] (0up) { {\scriptsize$\psi$} }; 	%psi
	%
	% black boundaries: 
	\draw [black,opacity=1, very thin] (aPt) -- (aLt) -- (L) -- (P);
	\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (aR1) -- (R1) -- (P);
	\draw [black,opacity=1, very thin] (aPt) -- (aRd);
	\draw [black,opacity=1, very thin] (P) -- (Rd);
	\draw [black,opacity=1, very thin] (aRd) -- (aR3t) -- (R3) -- (Rd);
	\draw [black,opacity=1, very thin] (aRd) -- (aR2t) -- (R2) -- (Rd) ;
	\draw [black,opacity=1, very thin] ;
	%
	% black auxiliary boundaries: 
	% black auxiliary boundaries: 
	\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt) -- (R1t);
	\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (R3t);
	\draw [black,opacity=0.4141, densely dotted, semithick] (R2t) -- (0.375, 0.5 + \yy/2, 1);
	\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
= 
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=2.321,color=blue!50!black, baseline=1.2cm, >=stealth, 
	style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
	%: where to put leftmost T-line: 
	\pgfmathsetmacro{\yy}{0.2}
	\coordinate (P) at (0.5, \yy, 0);
	\coordinate (R) at (0.375, 0.5 + \yy/2, 0);
	\coordinate (Rd) at (0.625, 0.5 + \yy/2, 0);
	\coordinate (L) at (0.5, 0, 0);
	\coordinate (R1) at (0.25, 1, 0);
	\coordinate (R2) at (0.5, 1, 0);
	\coordinate (R3) at (0.5 + 2/12, \yy + -2*0.45/3, 0); %(0.75, -0.25, 0);
	% top vertices: 
	\coordinate (Pt) at (0.5, \yy, 1);
	\coordinate (Rt) at (0.625, 0.5 + \yy/2, 1);
	\coordinate (Lt) at (0.5, 0, 1);
	\coordinate (R1t) at (0.25, 1, 1);
	\coordinate (R2t) at (0.5, 1, 1);
	\coordinate (R3t) at (0.5 + 2/12, \yy + -2*0.45/3, 1);
	\coordinate (aP) at (0.5, \yy, 1);
	\coordinate (aR) at (0.625, 0.5 + \yy/2, 1);
	\coordinate (aL) at (0.5, 0, 1);
	\coordinate (aR1) at (0.25, 1, 1);
	\coordinate (aR2) at (0.5, 1, 1);
	\coordinate (aR3) at (0.5 + 2/12, \yy + -2*0.45/3, 1);
	% top vertices: 
	\coordinate (aPt) at (0.5, \yy, 2);
	\coordinate (aRt) at (0.375, 0.5 + \yy/2, 2);
	\coordinate (aRtd) at (0.625, 0.5 + \yy/2, 2);
	\coordinate (aLt) at (0.5, 0, 2);
	\coordinate (aR1t) at (0.25, 1, 2);
	\coordinate (aR2t) at (0.5, 1, 2);
	\coordinate (aR3t) at (0.5 + 2/12, \yy + -2*0.45/3, 2);
	\fill [red!50,opacity=0.545] (L) -- (P) -- (aPt) -- (aLt);
	\fill [red!50,opacity=0.545] (aPt) -- (aR1t) -- (R1) -- (P);
	\fill [red!50,opacity=0.545] (aPt) -- (aRtd) -- (Rd) -- (P);
	\fill[color=green!60!black] (0.5, \yy, 1) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
	\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!60!black]{<}}}] (aPt) -- (P);
	\fill[color=blue!60!black] (0.5,0.2,0.15) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.5,0.47,0.2) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill [red!50,opacity=0.545] (aRtd) -- (aR2t) -- (R2) -- (Rd);
	\fill [red!50,opacity=0.545] (aRtd) -- (aR3t) -- (R3) -- (Rd);
	\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!60!black]{>}}}] (aRtd) -- (Rd);
	\fill[color=green!60!black] (0.45, 0.62 + \yy/2, 1) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
	\fill[color=blue!60!black] (0.6, -0.06, 0.08) circle (0pt) node (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.5,1.04,0.13) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0.5,1.19,0.28) circle (0pt) node[left] (0up) { {\scriptsize$A$} };
	%
	% black boundaries: 
	\draw [black,opacity=1, very thin] (aPt) -- (aLt) -- (L) -- (P);
	\draw [black,opacity=1, very thin] (aPt) -- (aR1t) -- (R1) -- (P);
	\draw [black,opacity=1, very thin] (aPt) -- (aRtd); 
	\draw [black,opacity=1, very thin] (Rd) -- (P);
	\draw [black,opacity=1, very thin] (aRtd) -- (aR2t) -- (R2) -- (Rd);
	\draw [black,opacity=1, very thin] (aRtd) -- (aR3t) -- (R3) -- (Rd);
	%
	% black auxiliary boundaries: 
	\draw [black,opacity=0.4141, densely dotted, semithick] (Lt) -- (Pt);
	\draw [black,opacity=0.4141, densely dotted, semithick] (Pt) -- (0.375, 0.5 + \yy/2, 1) -- (R1t);
	\draw [black,opacity=0.4141, densely dotted, semithick] (Rt) -- (R2t);
	\draw [black,opacity=0.4141, densely dotted, semithick] (Rt) -- (R3t);
	\draw [black,opacity=0.4141, densely dotted, semithick] (Rt) -- (Pt);
	\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
\, , 
\\
& 
\label{eq:351} 
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=1.961,color=blue!50!black, baseline=0.8cm, >=stealth, 
	style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
	\coordinate (Lb) at (0, 0, 0);
	\coordinate (Rb) at (0, 1.5, 0);
	\coordinate (Rt) at (0, 1.5, 1);
	\coordinate (Lt) at (0, 0, 1);
	\coordinate (d) at (0, 0.45, 0.5);
	\coordinate (b) at (0, 1.05, 0.5);
	\fill [red!50,opacity=0.545] (Lb) -- (Rb) -- (Rt) -- (Lt);
	\fill[color=green!60!black] (d) circle (0pt) node[left] (0up) { {\scriptsize$T$} };
	\fill[inner color=red!30!white,outer color=red!55!white, very thick, rounded corners=0.5mm] (d) .. controls +(0,0,0.4) and +(0,0,0.4) .. (b) -- (b) .. controls +(0,0,-0.4) and +(0,0,-0.4) .. (d);
	\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!60!black]{>}}}] (d) .. controls +(0,0,0.4) and +(0,0,0.4) .. (b);
	\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .53 with {\arrow[draw=green!60!black]{<}}}] (d) .. controls +(0,0,-0.4) and +(0,0,-0.4) .. (b);
	\fill[color=blue!60!black] (0, 1.35, 0.15) circle (0pt) node (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0, 1.35, 0.15) circle (0pt) node (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0, 0.8, 0.35) circle (0pt) node (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black, opacity=0.2] (0, 0.65, 0.4) circle (0pt) node (0up) { {\scriptsize$A$} };
	\fill[color=green!20!black] (0,0.95,0.59) circle (1.0pt) node[below] (0up) { {\scriptsize$\psi^2$} }; 
	%arxiv_v2: 
		%\fill[color=green!20!black, opacity=0.5] (0,0.78,0.63) circle (1.0pt) node[below] (0up) { {\scriptsize$\phi$} }; 
		 \fill[color=green!20!black, opacity=0.5] (0,0.78,0.63) circle (1.0pt) node[below] (0up) { {\scriptsize$\phi^{2}$} }; 	
	\fill[color=green!20!black, opacity=0.2] (0,0.6,0.66) circle (1.0pt) node[below] (0up) { {\scriptsize$\psi^2$} }; 	
	\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
\; 
=
\:
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=1.961,color=blue!50!black, baseline=0.8cm, >=stealth, 
	style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
	\coordinate (Lb) at (0, 0, 0);
	\coordinate (Rb) at (0, 1.5, 0);
	\coordinate (Rt) at (0, 1.5, 1);
	\coordinate (Lt) at (0, 0, 1);
	\coordinate (d) at (0, 0.45, 0.5);
	\coordinate (b) at (0, 1.05, 0.5);
	\fill [red!50,opacity=0.545] (Lb) -- (Rb) -- (Rt) -- (Lt);
	\fill[color=green!60!black] (b) circle (0pt) node[right] (0up) { {\scriptsize$T$} };
	\fill[inner color=red!30!white,outer color=red!55!white, very thick, rounded corners=0.5mm] (d) .. controls +(0,0,0.4) and +(0,0,0.4) .. (b) -- (b) .. controls +(0,0,-0.4) and +(0,0,-0.4) .. (d);
	\fill[pattern=north west lines, opacity=0.2, very thick, rounded corners=0.5mm] (d) .. controls +(0,0,0.4) and +(0,0,0.4) .. (b) -- (b) .. controls +(0,0,-0.4) and +(0,0,-0.4) .. (d);
	\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!60!black]{<}}}] (d) .. controls +(0,0,0.4) and +(0,0,0.4) .. (b);
	\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .53 with {\arrow[draw=green!60!black]{>}}}] (d) .. controls +(0,0,-0.4) and +(0,0,-0.4) .. (b);
	\fill[color=blue!60!black] (0, 1.35, 0.15) circle (0pt) node (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0, 1.35, 0.15) circle (0pt) node (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0, 0.8, 0.35) circle (0pt) node (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black, opacity=0.2] (0, 0.65, 0.4) circle (0pt) node (0up) { {\scriptsize$A$} };
	\fill[color=green!20!black] (0,0.95,0.59) circle (1.0pt) node[below] (0up) { {\scriptsize$\psi^2$} }; 
	%arxiv_v2: 
		%\fill[color=green!20!black, opacity=0.5] (0,0.78,0.63) circle (1.0pt) node[below] (0up) { {\scriptsize$\phi$} }; 
		 \fill[color=green!20!black, opacity=0.5] (0,0.78,0.63) circle (1.0pt) node[below] (0up) { {\scriptsize$\phi^{2}$} }; 	
	\fill[color=green!20!black, opacity=0.2] (0,0.6,0.66) circle (1.0pt) node[below] (0up) { {\scriptsize$\psi^2$} }; 	
	\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
\; 
= 
\; 
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=1.961,color=blue!50!black, baseline=0.8cm, >=stealth, 
	style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
	\coordinate (Lb) at (0, 0, 0);
	\coordinate (Rb) at (0, 1.5, 0);
	\coordinate (Rt) at (0, 1.5, 1);
	\coordinate (Lt) at (0, 0, 1);
	\coordinate (d) at (0, 0.45, 0.5);
	\coordinate (b) at (0, 1.05, 0.5);
	\fill [red!50,opacity=0.545] (Lb) -- (Rb) -- (Rt) -- (Lt);
	\fill[color=green!60!black] (b) circle (0pt) node[right] (0up) { {\scriptsize$T$} };
	\fill[inner color=red!30!white,outer color=red!55!white, very thick, rounded corners=0.5mm] (d) .. controls +(0,0,0.4) and +(0,0,0.4) .. (b) -- (b) .. controls +(0,0,-0.4) and +(0,0,-0.4) .. (d);
	\fill[pattern=north west lines, opacity=0.4, very thick, rounded corners=0.5mm] (d) .. controls +(0,0,0.4) and +(0,0,0.4) .. (b) -- (b) .. controls +(0,0,-0.4) and +(0,0,-0.4) .. (d);
	\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .51 with {\arrow[draw=green!60!black]{<}}}] (d) .. controls +(0,0,0.4) and +(0,0,0.4) .. (b);
	\draw[color=green!60!black, very thick, rounded corners=0.5mm, postaction={decorate}, decoration={markings,mark=at position .53 with {\arrow[draw=green!60!black]{>}}}] (d) .. controls +(0,0,-0.4) and +(0,0,-0.4) .. (b);
	\fill[color=blue!60!black] (0, 1.35, 0.15) circle (0pt) node (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0, 1.35, 0.15) circle (0pt) node (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black] (0, 0.8, 0.35) circle (0pt) node (0up) { {\scriptsize$A$} };
	\fill[color=blue!60!black, opacity=0.2] (0, 0.65, 0.4) circle (0pt) node (0up) { {\scriptsize$A$} };
	\fill[color=green!20!black] (0,0.95,0.59) circle (1.0pt) node[below] (0up) { {\scriptsize$\psi^2$} }; 
	%arxiv_v2: 
		%\fill[color=green!20!black, opacity=0.5] (0,0.78,0.63) circle (1.0pt) node[below] (0up) { {\scriptsize$\phi$} }; 
		 \fill[color=green!20!black, opacity=0.5] (0,0.78,0.63) circle (1.0pt) node[below] (0up) { {\scriptsize$\phi^{2}$} }; 	
	\fill[color=green!20!black, opacity=0.2] (0,0.6,0.66) circle (1.0pt) node[below] (0up) { {\scriptsize$\psi^2$} }; 	
	\end{tikzpicture}}%%popende
%%%%%%%%%%%%%%%%%%%%%% 
\; 
= 
\; 
%%%%%%%%%%%%%%%%%%%%%% 
\tikzzbox{\begin{tikzpicture}[thick,scale=1.961,color=blue!50!black, baseline=0.8cm, >=stealth, 
	style={x={(-0.6cm,-0.4cm)},y={(1cm,-0.2cm)},z={(0cm,0.9cm)}}]
	\coordinate (Lb) at (0, 0, 0);
	\coordinate (Rb) at (0, 1.5, 0);
	\coordinate (Rt) at (0, 1.5, 1);
	\coordinate (Lt) at (0, 0, 1);
	\coordinate (d) at (0, 0.45, 0.5);
	\coordinate (b) at (0, 1.05, 0.5);
	\fill [red!50,opacity=0.545] (Lb) -- (Rb) -- (Rt) -- (Lt);
	\fill[color=blue!60!black] (0, 1.35, 0.15) circle (0pt) node (0up) { {\scriptsize$A$} };
	\fill[color=green!20!black] (0,0.75,0.5) circle (1.0pt) node[below] (0up) { {\scriptsize$\psi^{2}$} }; 
	\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline=0cm]
\draw (0,-1.25) -- (0,1.75); 
\fill[color=black] (0,0) circle (2.9pt) node[left] (meet) {{\scriptsize$\psi_0\!$}};
\end{tikzpicture} 
%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\; := \;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline=0cm]
\draw (0,-1.25) -- (0,1.75); 
%
% algebra: 
\draw[color=green!50!black] (-1,0) to[out=90, in=-135] (0,1.25); 
\draw[color=green!50!black] (-1,-0.7) node[Odot] (end) {}; 
\draw[color=green!50!black] (end) -- (-1,0);
\fill[color=black] (-1,0) circle (2.9pt) node[right] (meet) {{\scriptsize$\psi\!$}};
%
% vertices: 
\fill (0,1.25) circle (2.9pt) node[left] (meet) {};
\end{tikzpicture}
\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline=0cm]
\draw (0,-1.25) -- (0,1.75); 
\fill[color=black] (0,0) circle (2.9pt) node[right] (meet) {{\scriptsize$\psi_i\!$}};
\end{tikzpicture} 
%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\; := \;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline=0cm]
\draw (0,-1.25) -- (0,1.75); 
%
% algebra: 
\draw[color=green!50!black] (1,0) to[out=90, in=-45] (0,1.25); 
\draw[color=green!50!black] (1,-0.7) node[Odot] (end) {}; 
\draw[color=green!50!black] (end) -- (1,0);
\fill[color=black] (1,0) circle (2.9pt) node[right] (meet) {{\scriptsize$\psi\!$}};
%
% vertices: 
\fill (0,1.25) circle (2.9pt) node[left] (meet) {};
\fill[color=black] (0.2,1.25) circle (0pt) node (meet) {{\tiny$i$}};
\end{tikzpicture}
\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline=0.75cm]
\draw (-0.25,2) -- (-0.25,3.5); 
\draw (0.25,2) -- (0.25,3.5); 
\draw (-0.25,0) -- (-0.25,2); 
\draw (0.25,0) to[out=90, in=-90] (1.5,3.5); 
\draw[color=white, line width=4pt] (0.25,2) to[out=-90, in=90] (1.5,-1.5); 
\draw (0.25,2) to[out=-90, in=90] (1.5,-1.5); 
\draw (-0.25,-1.5) -- (-0.25,0); 
\draw (0.25,-1.5) -- (0.25,0); 
%
% ALPHA: 
\fill[color=white] (0,0) node[inner sep=4pt,draw, rounded corners=1pt, fill, color=white] (R2) {{\scriptsize$\;\alpha\;$}};
\draw[line width=1pt, color=black] (0,0) node[inner sep=4pt, draw, semithick, rounded corners=1pt] (R) {{\scriptsize$\;\alpha\;$}};
%
%
% ALPHA: 
\fill[color=white] (0,2) node[inner sep=4pt,draw, rounded corners=1pt, fill, color=white] (R2) {{\scriptsize$\;\alpha\;$}};
\draw[line width=1pt, color=black] (0,2) node[inner sep=4pt, draw, semithick, rounded corners=1pt] (R) {{\scriptsize$\;\alpha\;$}};
%
%
% labels: 
\fill (-0.05,-1.5) circle (0pt) node (M) {{\scriptsize$T$}};
\fill (0.45,-1.5) circle (0pt) node (M) {{\scriptsize$T$}};
\fill (1.7,3.5) circle (0pt) node (M) {{\scriptsize$T$}};
\fill (-0.05,3.5) circle (0pt) node (M) {{\scriptsize$T$}};
\fill (0.45,3.5) circle (0pt) node (M) {{\scriptsize$T$}};
\fill (1.7,-1.5) circle (0pt) node (M) {{\scriptsize$T$}};
\end{tikzpicture} 
%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\;=\;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline=1.37cm]
\draw (-0.25,2) -- (-0.25,5.5); 
\draw (0.25,2) to[out=90, in=-90] (0.75,4); 
\draw (0.75,0) to[out=90, in=-90] (0.25,2); 
\draw (1.25,0) -- (1.25,4); 
\draw (-0.25,-1.5) -- (-0.25,2); 
\draw (0.75,-1.5) -- (0.75,0); 
\draw (1.25,-1.5) -- (1.25,0); 
\draw (1.25,4) -- (1.25,5.5); 
\draw (0.75,4) -- (0.75,5.5); 
%
%
% ALPHA: 
\fill[color=white] (1,4) node[inner sep=4pt,draw, rounded corners=1pt, fill, color=white] (R2) {{\scriptsize$\;\alpha\;$}};
\draw[line width=1pt, color=black] (1,4) node[inner sep=4pt, draw, semithick, rounded corners=1pt] (R) {{\scriptsize$\;\alpha\;$}};
%
%
% ALPHA: 
\fill[color=white] (0,2) node[inner sep=4pt,draw, rounded corners=1pt, fill, color=white] (R2) {{\scriptsize$\;\alpha\;$}};
\draw[line width=1pt, color=black] (0,2) node[inner sep=4pt, draw, semithick, rounded corners=1pt] (R) {{\scriptsize$\;\alpha\;$}};
%
% ALPHA: 
\fill[color=white] (1,0) node[inner sep=4pt,draw, rounded corners=1pt, fill, color=white] (R2) {{\scriptsize$\;\alpha\;$}};
\draw[line width=1pt, color=black] (1,0) node[inner sep=4pt, draw, semithick, rounded corners=1pt] (R) {{\scriptsize$\;\alpha\;$}};
%
%
% psi^2: 
\fill[color=black] (1.25,2) circle (2.9pt) node[left] (meet) {{\scriptsize$\psi_0^2\!$}};
%
% labels: 
\fill (-0.05,-1.5) circle (0pt) node (M) {{\scriptsize$T$}};
\fill (0.95,-1.5) circle (0pt) node (M) {{\scriptsize$T$}};
\fill (1.45,5.5) circle (0pt) node (M) {{\scriptsize$T$}};
\fill (-0.05,5.5) circle (0pt) node (M) {{\scriptsize$T$}};
\fill (0.95,5.5) circle (0pt) node (M) {{\scriptsize$T$}};
\fill (1.45,-1.5) circle (0pt) node (M) {{\scriptsize$T$}};
\end{tikzpicture} 
%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\, , 
\\
&
\label{eq:348n}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline=0.75cm]
\draw (-0.25,2) -- (-0.25,3.5); 
\draw (0.25,2) -- (0.25,3.5); 
\draw (-0.25,0) -- (-0.25,2); 
\draw (0.25,0) -- (0.25,2); 
\draw (-0.25,-1.5) -- (-0.25,0); 
\draw (0.25,-1.5) -- (0.25,0); 
%
%\draw[color=green!50!black] (-1,-1) .. controls +(0,0.5) and +(-0.5,-0.5) .. (0,0.6);
%
% ALPHA-bar: 
\fill[color=white] (0,0) node[inner sep=4pt,draw, rounded corners=1pt, fill, color=white] (R2) {{\scriptsize$\;\alpha\;$}};
\draw[line width=1pt, color=black] (0,0) node[inner sep=4pt, draw, semithick, rounded corners=1pt] (R) {{\scriptsize$\;\bar\alpha\;$}};
%
%
% ALPHA: 
\fill[color=white] (0,2) node[inner sep=4pt,draw, rounded corners=1pt, fill, color=white] (R2) {{\scriptsize$\;\alpha\;$}};
\draw[line width=1pt, color=black] (0,2) node[inner sep=4pt, draw, semithick, rounded corners=1pt] (R) {{\scriptsize$\;\alpha\;$}};
%
%
% psi^2: 
\fill[color=black] (0.25,1) circle (2.9pt) node[right] (meet) {{\scriptsize$\psi_0^2$}};
%
% labels: 
\fill (-0.05,-1.5) circle (0pt) node (M) {{\scriptsize$T$}};
\fill (0.45,-1.5) circle (0pt) node (M) {{\scriptsize$T$}};
\fill (-0.05,3.5) circle (0pt) node (M) {{\scriptsize$T$}};
\fill (0.45,3.5) circle (0pt) node (M) {{\scriptsize$T$}};
\end{tikzpicture} 
%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\;=\;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline=0.75cm]
\draw (0,-1.5) -- (0,3.5); 
\draw (2,-1.5) -- (2,3.5); 
%
% algebra: 
\draw[-dot-, color=green!50!black] (0.5,0) .. controls +(0,-1) and +(0,-1) .. (1.5,0);
\draw[color=green!50!black] (0.5,0) to[out=90, in=-45] (0,1);
\draw[color=green!50!black] (1.5,0) to[out=90, in=-135] (2,1); 
\draw[color=green!50!black] (1,-1.25) node[Odot] (end) {}; 
\draw[color=green!50!black] (1,-1.2) -- (1,-0.7);
%
% vertices: 
\fill[color=black] (2,2) circle (2.9pt) node[left] (meet) {{\scriptsize$\psi_0^{-2}\!$}};
\fill (0,1) circle (2.9pt) node[left] (meet) {};
\fill (2,1) circle (2.9pt) node[left] (meet) {};
%
% labels: 
\fill[color=black] (0.2,1.1) circle (0pt) node (meet) {{\tiny$1$}};
\fill (0.2,-1.5) circle (0pt) node (M) {{\scriptsize$T$}};
\fill (2.2,-1.5) circle (0pt) node (M) {{\scriptsize$T$}};
\fill (0.2,3.5) circle (0pt) node (M) {{\scriptsize$T$}};
\fill (2.2,3.5) circle (0pt) node (M) {{\scriptsize$T$}};
\end{tikzpicture} 
%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\, , \qquad 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline=0.75cm]
\draw (-0.25,2) -- (-0.25,3.5); 
\draw (0.25,2) -- (0.25,3.5); 
\draw (-0.25,0) -- (-0.25,2); 
\draw (0.25,0) -- (0.25,2); 
\draw (-0.25,-1.5) -- (-0.25,0); 
\draw (0.25,-1.5) -- (0.25,0); 
%
%\draw[color=green!50!black] (-1,-1) .. controls +(0,0.5) and +(-0.5,-0.5) .. (0,0.6);
%
% ALPHA: 
\fill[color=white] (0,0) node[inner sep=4pt,draw, rounded corners=1pt, fill, color=white] (R2) {{\scriptsize$\;\alpha\;$}};
\draw[line width=1pt, color=black] (0,0) node[inner sep=4pt, draw, semithick, rounded corners=1pt] (R) {{\scriptsize$\;\alpha\;$}};
%
%
% ALPHA-bar: 
\fill[color=white] (0,2) node[inner sep=4pt,draw, rounded corners=1pt, fill, color=white] (R2) {{\scriptsize$\;\alpha\;$}};
\draw[line width=1pt, color=black] (0,2) node[inner sep=4pt, draw, semithick, rounded corners=1pt] (R) {{\scriptsize$\;\bar\alpha\;$}};
%
%
% psi^2: 
\fill[color=black] (0.25,1) circle (2.9pt) node[right] (meet) {{\scriptsize$\psi_0^2$}};
%
% labels: 
\fill (-0.05,-1.5) circle (0pt) node (M) {{\scriptsize$T$}};
\fill (0.45,-1.5) circle (0pt) node (M) {{\scriptsize$T$}};
\fill (-0.05,3.5) circle (0pt) node (M) {{\scriptsize$T$}};
\fill (0.45,3.5) circle (0pt) node (M) {{\scriptsize$T$}};
\end{tikzpicture} 
%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\;=\;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline=0.75cm]
\draw (0,-1.5) -- (0,3.5); 
\draw (2,-1.5) -- (2,3.5); 
%
% algebra: 
\draw[-dot-, color=green!50!black] (0.5,0) .. controls +(0,-1) and +(0,-1) .. (1.5,0);
\draw[color=green!50!black] (0.5,0) to[out=90, in=-45] (0,1);
\draw[color=green!50!black] (1.5,0) to[out=90, in=-135] (2,1); 
\draw[color=green!50!black] (1,-1.25) node[Odot] (end) {}; 
\draw[color=green!50!black] (1,-1.2) -- (1,-0.7);
%
% vertices: 
\fill[color=black] (2,2) circle (2.9pt) node[left] (meet) {{\scriptsize$\psi_0^{-2}\!$}};
\fill (0,1) circle (2.9pt) node[left] (meet) {};
\fill (2,1) circle (2.9pt) node[left] (meet) {};
%
% labels: 
\fill[color=black] (0.2,1.1) circle (0pt) node (meet) {{\tiny$2$}};
\fill (0.2,-1.5) circle (0pt) node (M) {{\scriptsize$T$}};
\fill (2.2,-1.5) circle (0pt) node (M) {{\scriptsize$T$}};
\fill (0.2,3.5) circle (0pt) node (M) {{\scriptsize$T$}};
\fill (2.2,3.5) circle (0pt) node (M) {{\scriptsize$T$}};
\end{tikzpicture} 
%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\, , 
\\
& 
\label{eq:349n}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline=0.75cm]
\draw (-0.25,2) -- (-0.25,3.5); 
\draw[directed] (0.25,2.2) .. controls +(0,1) and +(0,1) .. (1.25,2.2);
\draw[redirected] (0.25,1.8) .. controls +(0,-0.75) and +(0,-0.75) .. (1.75,1.8);
\draw (1.75,1.8) -- (1.75,3.5);
\draw (-0.25,0) -- (-0.25,2); 
\draw[redirected] (0.25,-0.2) .. controls +(0,-1) and +(0,-1) .. (1.25,-0.2);
\draw[directed] (0.25,0.2) .. controls +(0,0.75) and +(0,0.75) .. (1.75,0.2);
\draw (1.75,0.2) -- (1.75,-1.5);
\draw[color=white, line width=4pt] (1.25,0.2) -- (1.25,1.8);
\draw (1.25,-0.2) -- (1.25,2.2);
\draw (-0.25,-1.5) -- (-0.25,0); 
%
% ALPHA: 
\fill[color=white] (0,0) node[inner sep=4pt,draw, rounded corners=1pt, fill, color=white] (R2) {{\scriptsize$\;\alpha\;$}};
\draw[line width=1pt, color=black] (0,0) node[inner sep=4pt, draw, semithick, rounded corners=1pt] (R) {{\scriptsize$\;\alpha\;$}};
%
%
% ALPHA-bar: 
\fill[color=white] (0,2) node[inner sep=4pt,draw, rounded corners=1pt, fill, color=white] (R2) {{\scriptsize$\;\alpha\;$}};
\draw[line width=1pt, color=black] (0,2) node[inner sep=4pt, draw, semithick, rounded corners=1pt] (R) {{\scriptsize$\;\bar\alpha\;$}};
%
%
% psi^2: 
\fill[color=black] (-0.25,1) circle (2.9pt) node[left] (meet) {{\scriptsize$\!\psi_2^2\!$}};
%
% labels: 
\fill (-0.05,-1.5) circle (0pt) node (M) {{\scriptsize$T\vphantom{T^\dagger}$}};
\fill (2.05,-1.5) circle (0pt) node (M) {{\scriptsize$T^\dagger$}};
\fill (-0.05,3.5) circle (0pt) node (M) {{\scriptsize$T\vphantom{T^\dagger}$}};
\fill (2.05,3.5) circle (0pt) node (M) {{\scriptsize$T^\dagger$}};
\end{tikzpicture} 
%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\;=\;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline=0.75cm]
\draw (0,-1.5) -- (0,3.5); 
\draw (2,-1.5) -- (2,3.5); 
%
% algebra: 
\draw[-dot-, color=green!50!black] (0.5,2) .. controls +(0,-1) and +(0,-1) .. (1.5,2);
\draw[color=green!50!black] (0.5,2) to[out=90, in=-45] (0,3);
\draw[color=green!50!black] (1.5,2) to[out=90, in=145] (2,2); 
\draw[color=green!50!black] (1,0.75) node[Odot] (end) {}; 
\draw[color=green!50!black] (1,0.8) -- (1,1.3);
%
% vertices: 
\fill[color=black] (0,0) circle (2.9pt) node[right] (meet) {{\scriptsize$\!\psi_1^{-2}$}};
\fill (0,3) circle (2.9pt) node[left] (meet) {};
\fill (2,2) circle (2.9pt) node[left] (meet) {};
%
% labels: 
\fill[color=black] (0.2,3.1) circle (0pt) node (meet) {{\tiny$1$}};
\fill[color=black] (1.8,1.9) circle (0pt) node (meet) {{\tiny$1$}};
\fill (0.2,-1.5) circle (0pt) node (M) {{\scriptsize$T\vphantom{T^\dagger}$}};
\fill (2.3,-1.5) circle (0pt) node (M) {{\scriptsize$T^\dagger$}};
\fill (0.2,3.5) circle (0pt) node (M) {{\scriptsize$T\vphantom{T^\dagger}$}};
\fill (2.3,3.5) circle (0pt) node (M) {{\scriptsize$T^\dagger$}};
\end{tikzpicture} 
%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\, , \qquad 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline=0.75cm]
\draw (-0.25,2) -- (-0.25,3.5); 
\draw[directed] (0.25,2.2) .. controls +(0,1) and +(0,1) .. (1.75,2.2);
\draw[redirected] (0.25,1.8) .. controls +(0,-0.75) and +(0,-0.75) .. (1.25,1.8);
\draw (1.75,2.2) -- (1.75,-0.2);
\draw (-0.25,0) -- (-0.25,2); 
\draw[redirected] (0.25,-0.2) .. controls +(0,-1) and +(0,-1) .. (1.75,-0.2);
\draw[directed] (0.25,0.2) .. controls +(0,0.75) and +(0,0.75) .. (1.25,0.2);
\draw[color=white, line width=4pt] (1.25,0.2) -- (1.25,-1.5);
\draw (1.25,0.2) -- (1.25,-1.5);
\draw[color=white, line width=4pt] (1.25,1.8) -- (1.25,3.5);
\draw (1.25,1.8) -- (1.25,3.5);
\draw (-0.25,-1.5) -- (-0.25,0); 
%
% ALPHA-bar: 
\fill[color=white] (0,0) node[inner sep=4pt,draw, rounded corners=1pt, fill, color=white] (R2) {{\scriptsize$\;\alpha\;$}};
\draw[line width=1pt, color=black] (0,0) node[inner sep=4pt, draw, semithick, rounded corners=1pt] (R) {{\scriptsize$\;\bar\alpha\;$}};
%
%
% ALPHA: 
\fill[color=white] (0,2) node[inner sep=4pt,draw, rounded corners=1pt, fill, color=white] (R2) {{\scriptsize$\;\alpha\;$}};
\draw[line width=1pt, color=black] (0,2) node[inner sep=4pt, draw, semithick, rounded corners=1pt] (R) {{\scriptsize$\;\alpha\;$}};
%
%
% psi^2: 
\fill[color=black] (-0.25,1) circle (2.9pt) node[left] (meet) {{\scriptsize$\!\psi_1^2\!$}};
% 
% labels: 
\fill (-0.05,-1.5) circle (0pt) node (M) {{\scriptsize$T\vphantom{T^\dagger}$}};
\fill (1.55,-1.5) circle (0pt) node (M) {{\scriptsize$T^\dagger$}};
\fill (-0.05,3.5) circle (0pt) node (M) {{\scriptsize$T\vphantom{T^\dagger}$}};
\fill (1.55,3.5) circle (0pt) node (M) {{\scriptsize$T^\dagger$}};
\end{tikzpicture} 
%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\;=\;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline=0.75cm]
\draw (0,-1.5) -- (0,3.5); 
\draw (2,-1.5) -- (2,3.5); 
%
% algebra: 
\draw[-dot-, color=green!50!black] (0.5,2) .. controls +(0,-1) and +(0,-1) .. (1.5,2);
\draw[color=green!50!black] (0.5,2) to[out=90, in=-45] (0,3);
\draw[color=green!50!black] (1.5,2) to[out=90, in=145] (2,2); 
\draw[color=green!50!black] (1,0.75) node[Odot] (end) {}; 
\draw[color=green!50!black] (1,0.8) -- (1,1.3);
%
% vertices: 
\fill[color=black] (0,0) circle (2.9pt) node[right] (meet) {{\scriptsize$\!\psi_2^{-2}$}};
\fill (0,3) circle (2.9pt) node[left] (meet) {};
\fill (2,2) circle (2.9pt) node[left] (meet) {};
%
% labels: 
\fill[color=black] (0.2,3.1) circle (0pt) node (meet) {{\tiny$2$}};
\fill[color=black] (1.8,1.9) circle (0pt) node (meet) {{\tiny$2$}};
\fill (0.2,-1.5) circle (0pt) node (M) {{\scriptsize$T\vphantom{T^\dagger}$}};
\fill (2.3,-1.5) circle (0pt) node (M) {{\scriptsize$T^\dagger$}};
\fill (0.2,3.5) circle (0pt) node (M) {{\scriptsize$T\vphantom{T^\dagger}$}};
\fill (2.3,3.5) circle (0pt) node (M) {{\scriptsize$T^\dagger$}};
\end{tikzpicture} 
%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\\
& 
\label{eq:350n}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline=0.75cm]
\draw[directed] (0.25,2.2) .. controls +(0,1) and +(0,1) .. (1.25,2.2);
\draw (0.25,0) -- (0.25,2); 
\draw[redirected] (0.25,-0.2) .. controls +(0,-1) and +(0,-1) .. (1.25,-0.2);
\draw[color=white, line width=4pt] (1.25,0.2) -- (1.25,1.8);
\draw (1.25,-0.2) -- (1.25,2.2);
\draw (-0.25,-1.5) -- (-0.25,0); 
\draw (-0.25,2) -- (-0.25,3.5); 
\draw[redirected] (-0.25,1.8) .. controls +(0,-0.75) and +(0,-0.75) .. (-1.25,1.8);
\draw (-1.25,1.8) -- (-1.25,3.5);
\draw[directed] (-0.25,0.2) .. controls +(0,0.75) and +(0,0.75) .. (-1.25,0.2);
\draw (-1.25,0.2) -- (-1.25,-1.5);
%
% ALPHA: 
\fill[color=white] (0,0) node[inner sep=4pt,draw, rounded corners=1pt, fill, color=white] (R2) {{\scriptsize$\;\alpha\;$}};
\draw[line width=1pt, color=black] (0,0) node[inner sep=4pt, draw, semithick, rounded corners=1pt] (R) {{\scriptsize$\;\alpha\;$}};
%
% ALPHA-bar: 
\fill[color=white] (0,2) node[inner sep=4pt,draw, rounded corners=1pt, fill, color=white] (R2) {{\scriptsize$\;\alpha\;$}};
\draw[line width=1pt, color=black] (0,2) node[inner sep=4pt, draw, semithick, rounded corners=1pt] (R) {{\scriptsize$\;\bar\alpha\;$}};
%
% psi^2: 
\fill[color=black] (0.25,1) circle (2.9pt) node[right] (meet) {{\scriptsize$\!\psi_2^2\!$}};
%
% labels: 
\fill (-0.95,-1.5) circle (0pt) node (M) {{\scriptsize$T^\dagger$}};
\fill (-0.05,-1.5) circle (0pt) node (M) {{\scriptsize$T\vphantom{T^\dagger}$}};
\fill (-0.95,3.5) circle (0pt) node (M) {{\scriptsize$T^\dagger$}};
\fill (-0.05,3.5) circle (0pt) node (M) {{\scriptsize$T\vphantom{T^\dagger}$}};
\end{tikzpicture} 
%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\;=\;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline=0.75cm]
\draw (0,-1.5) -- (0,3.5); 
\draw (2,-1.5) -- (2,3.5); 
%
% algebra: 
\draw[-dot-, color=green!50!black] (0.5,2) .. controls +(0,-1) and +(0,-1) .. (1.5,2);
\draw[color=green!50!black] (0.5,2) to[out=90, in=45] (0,2);
\draw[color=green!50!black] (1.5,2) to[out=90, in=-135] (2,3); 
\draw[color=green!50!black] (1,0.75) node[Odot] (end) {}; 
\draw[color=green!50!black] (1,0.8) -- (1,1.3);
%
% vertices: 
\fill[color=black] (2,0) circle (2.9pt) node[left] (meet) {{\scriptsize$\!\psi_0^{-2}$}};
\fill (0,2) circle (2.9pt) node[left] (meet) {};
\fill (2,3) circle (2.9pt) node[left] (meet) {};
%
% labels: 
\fill (2.2,-1.5) circle (0pt) node (M) {{\scriptsize$T\vphantom{T^\dagger}$}};
\fill (0.3,-1.5) circle (0pt) node (M) {{\scriptsize$T^\dagger$}};
\fill (2.2,3.5) circle (0pt) node (M) {{\scriptsize$T\vphantom{T^\dagger}$}};
\fill (0.3,3.5) circle (0pt) node (M) {{\scriptsize$T^\dagger$}};
\end{tikzpicture} 
%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\, , \qquad 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline=0.75cm]
\draw[directed] (-0.25,2.2) .. controls +(0,1) and +(0,1) .. (-1.25,2.2);
\draw (-0.25,0) -- (-0.25,2); 
\draw[redirected] (-0.25,-0.2) .. controls +(0,-1) and +(0,-1) .. (-1.25,-0.2);
\draw[color=white, line width=4pt] (-1.25,0.2) -- (-1.25,1.8);
\draw (-1.25,-0.2) -- (-1.25,2.2);
\draw (0.25,-1.5) -- (0.25,0); 
\draw (0.25,2) -- (0.25,3.5); 
\draw[redirected] (0.25,1.8) .. controls +(0,-0.75) and +(0,-0.75) .. (1.25,1.8);
\draw (1.25,1.8) -- (1.25,3.5);
\draw[directed] (0.25,0.2) .. controls +(0,0.75) and +(0,0.75) .. (1.25,0.2);
\draw (1.25,0.2) -- (1.25,-1.5);
%
% ALPHA-bar: 
\fill[color=white] (0,0) node[inner sep=4pt,draw, rounded corners=1pt, fill, color=white] (R2) {{\scriptsize$\;\alpha\;$}};
\draw[line width=1pt, color=black] (0,0) node[inner sep=4pt, draw, semithick, rounded corners=1pt] (R) {{\scriptsize$\;\bar\alpha\;$}};
%
% ALPHA: 
\fill[color=white] (0,2) node[inner sep=4pt,draw, rounded corners=1pt, fill, color=white] (R2) {{\scriptsize$\;\alpha\;$}};
\draw[line width=1pt, color=black] (0,2) node[inner sep=4pt, draw, semithick, rounded corners=1pt] (R) {{\scriptsize$\;\alpha\;$}};
%
% psi^2: 
\fill[color=black] (-0.25,1) circle (2.9pt) node[left] (meet) {{\scriptsize$\!\psi_0^2\!$}};
%
% labels: 
\fill (0.45,-1.5) circle (0pt) node (M) {{\scriptsize$T\vphantom{T^\dagger}$}};
\fill (1.55,-1.5) circle (0pt) node (M) {{\scriptsize$T^\dagger$}};
\fill (0.45,3.5) circle (0pt) node (M) {{\scriptsize$T\vphantom{T^\dagger}$}};
\fill (1.55,3.5) circle (0pt) node (M) {{\scriptsize$T^\dagger$}};
\end{tikzpicture} 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\;=\;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline=0.75cm]
\draw (0,-1.5) -- (0,3.5); 
\draw (2,-1.5) -- (2,3.5); 
%
% algebra: 
\draw[-dot-, color=green!50!black] (0.5,2) .. controls +(0,-1) and +(0,-1) .. (1.5,2);
\draw[color=green!50!black] (0.5,2) to[out=90, in=-45] (0,3);
\draw[color=green!50!black] (1.5,2) to[out=90, in=145] (2,2); 
\draw[color=green!50!black] (1,0.75) node[Odot] (end) {}; 
\draw[color=green!50!black] (1,0.8) -- (1,1.3);
%
% vertices: 
\fill[color=black] (0,0) circle (2.9pt) node[right] (meet) {{\scriptsize$\!\psi_2^{-2}$}};
\fill (0,3) circle (2.9pt) node[left] (meet) {};
\fill (2,2) circle (2.9pt) node[left] (meet) {};
%
% labels: 
\fill[color=black] (0.2,3.1) circle (0pt) node (meet) {{\tiny$2$}};
\fill[color=black] (1.8,1.9) circle (0pt) node (meet) {{\tiny$1$}};
\fill (0.2,-1.5) circle (0pt) node (M) {{\scriptsize$T\vphantom{T^\dagger}$}};
\fill (2.3,-1.5) circle (0pt) node (M) {{\scriptsize$T^\dagger$}};
\fill (0.2,3.5) circle (0pt) node (M) {{\scriptsize$T\vphantom{T^\dagger}$}};
\fill (2.3,3.5) circle (0pt) node (M) {{\scriptsize$T^\dagger$}};
\end{tikzpicture} 
%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\, , 
\\ 
& 
\label{eq:351n}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline]
%
% loop: 
\draw[decoration={markings, mark=at position 0.5 with {\arrow{<}},}, postaction={decorate}] 
([shift=(0:1)]1,0) arc (0:180:1);
\draw[decoration={markings, mark=at position 0.5 with {\arrow{>}},}, postaction={decorate}] 
([shift=(0:1)]1,0) arc (0:-180:1);
%
% algebra: 
\draw[color=green!50!black] (-1,-1.5) to[out=90, in=225] ([shift=(140:1)]1,0);
%
% vertices: 
\fill[color=black] ([shift=(-180:1)]1,0) circle (2.9pt) node[right] (meet) {{\scriptsize$\!\psi_1^{2}$}};
\fill[color=black] ([shift=(-140:1)]1,0) circle (2.9pt) node[right] (meet) {{\scriptsize$\!\psi_2^{2}$}};
\fill ([shift=(140:1)]1,0) circle (2.9pt) node[right] (meet) {};
%
% labels: 
\fill[color=green!50!black] (-0.8,-1.5) circle (0pt) node (M) {{\scriptsize$A$}};
\end{tikzpicture} 
%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\;=\; 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline]
%
% loop: 
\draw[decoration={markings, mark=at position 0.5 with {\arrow{>}},}, postaction={decorate}] 
([shift=(0:1)]1,0) arc (0:180:1);
\draw[decoration={markings, mark=at position 0.5 with {\arrow{<}},}, postaction={decorate}] 
([shift=(0:1)]1,0) arc (0:-180:1);
%
% algebra: 
\draw[color=green!50!black] (3,-1.5) to[out=90, in=-45] ([shift=(40:1)]1,0);
%
% vertices: 
\fill[color=black] ([shift=(0:1)]1,0) circle (2.9pt) node[left] (meet) {{\scriptsize$\!\psi_0^{2}$}};
\fill[color=black] ([shift=(-40:1)]1,0) circle (2.9pt) node[right] (meet) {{\scriptsize$\!\psi_1^{2}$}};
\fill ([shift=(40:1)]1,0) circle (2.9pt) node[right] (meet) {};
%
% labels: 
\fill[color=black] (2,0.75) circle (0pt) node (meet) {{\tiny$2$}};
\fill[color=green!50!black] (3.2,-1.5) circle (0pt) node (M) {{\scriptsize$A$}};
\end{tikzpicture} 
%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\;=\; 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline]
%
% loop: 
\draw[decoration={markings, mark=at position 0.5 with {\arrow{>}},}, postaction={decorate}] 
([shift=(0:1)]1,0) arc (0:180:1);
\draw[decoration={markings, mark=at position 0.5 with {\arrow{<}},}, postaction={decorate}] 
([shift=(0:1)]1,0) arc (0:-180:1);
%
% algebra: 
\draw[color=green!50!black] (3,-1.5) to[out=90, in=-45] ([shift=(40:1)]1,0);
%
% vertices: 
\fill[color=black] ([shift=(0:1)]1,0) circle (2.9pt) node[left] (meet) {{\scriptsize$\!\psi_0^{2}$}};
\fill[color=black] ([shift=(-40:1)]1,0) circle (2.9pt) node[right] (meet) {{\scriptsize$\!\psi_2^{2}$}};
\fill ([shift=(40:1)]1,0) circle (2.9pt) node[right] (meet) {};
%
% labels: 
\fill[color=black] (2,0.75) circle (0pt) node (meet) {{\tiny$1$}};
\fill[color=green!50!black] (3.2,-1.5) circle (0pt) node (M) {{\scriptsize$A$}};
\end{tikzpicture} 
%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\;=\; 
%arxiv_v2: 
	%\phi^{-1} \cdot 
	 \phi^{-2} \cdot 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[very thick,scale=0.75,color=blue!50!black, baseline]
%
% algebra: 
\draw[color=green!50!black] (0,-1.5) -- (0,0.5);
\draw[color=green!50!black] (0,0.5) node[Odot] (end) {}; 
%
% vertices: 
\fill[color=black] (0,-0.5) circle (2.9pt) node[left] (meet) {{\scriptsize$\!\psi^{2}$}};
%
% labels: 
\fill[color=green!50!black] (0.2,-1.5) circle (0pt) node (M) {{\scriptsize$A$}};
\end{tikzpicture}
